X-ray flares in Orion young stars. I. Flare characteristics

Pre-main sequence (PMS) stars are known to produce powerful X-ray flares which resemble magnetic reconnection solar flares scaled by factors up to 10^4. However, numerous puzzles are present including the structure of X-ray emitting coronae and magnetospheres, effects of protoplanetary disks, and effects of stellar rotation. To investigate these issues in detail, we examine 216 of the brightest flares from 161 PMS stars observed in the Chandra Orion Ultradeep Project (COUP). These constitute the largest homogeneous dataset of PMS, or indeed stellar flares at any stellar age, ever acquired. Our effort is based on a new flare spectral analysis technique that avoids nonlinear parametric modeling. It can be applied to much weaker flares and is more sensitive than standard methods. We provide a catalog with >30 derived flare properties and an electronic atlas for this unique collection of stellar X-ray flares. The current study (Paper I) examines the flare morphologies, and provides general comparison of COUP flare characteristics with those of other active X-ray stars and the Sun. Paper II will concentrate on relationships between flare behavior, protoplanetary disks, and other stellar properties. Several results are obtained. First, the COUP flares studied here are among the most powerful, longest, and hottest stellar X-ray flares ever studied. Second, no significant statistical differences in peak flare luminosity or temperature distributions are found among different morphological flare classes, suggesting a common underlying mechanism for all flares. Third, comparison with the general solar-scaling laws indicates that COUP flares may not fit adequately proposed power-temperature and duration-temperature solar-stellar fits. Fourth, COUP super-hot flares are found to be brighter but shorter than ... ABRIDGED

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecolumns{16}

\tablecaption{Flare properties 1 \label{tbl_flare_prop1}}
\tablehead{

\colhead{Source} & \colhead{FlareNo} & \colhead{NCf} &
\colhead{Bgf} & \colhead{MEf} & \colhead{t$_{char1}$} &
\colhead{t$_{char2}$} & \colhead{t$_{flare1}$} &
\colhead{t$_{flare2}$} & \colhead{CR$_{char}$} &
\colhead{CR$_{flare,pk}$} & \colhead{t$_{CR,pk}$} &
\colhead{t$_{T,pk}$} & \colhead{t$_{EM,pk}$} & \colhead{t$_{exp}$}
& \colhead{t$_
{sep}$}\\

&&(cnts)&(cnts)&(keV)&(ks)&(ks)&(ks)&(ks)&(cnts/ks)&(cnts/ks)&(ks)&(ks)&(ks)&(ks)&(ks)\\

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)&(16)}

\startdata
       7 &        1 &  3209 &  11.7 & 1.31 &   60.0 &  100.0 &  930.0 &  967.0 & 38.3 & $ 164.0\pm11.5$ &  951.1
&  948.9 &  951.2 &  967.0 &  960.0\\
       9 &        1 &  3980 &   6.1 & 1.55 &  160.0 &  200.0 &  523.0 &  558.0 & 12.8 & $ 210.0\pm 7.7$ &  542.4 &
538.5 &  544.2 &  553.0 &  549.0\\
      11 &        1 &  1158 &   3.5 & 2.17 &  883.0 &  940.0 &  977.0 & 1009.0 &  3.4 & $ 105.5\pm 6.3$ &  986.9
&  978.6 &  986.5 &  993.0 &  997.5\\
      23 &        1 &  4370 &  13.5 & 1.37 &  440.0 &  480.0 &  740.0 &  788.0 & 51.8 & $ 306.7\pm15.5$ &  747.0
&  746.0 &  747.1 &  752.0 &  750.0\\
      27 &        1 &   350 &   5.9 & 1.37 &  220.0 &  260.0 &  258.0 &  302.0 &  4.4 & $  14.2\pm 1.8$ &  282.6 &
283.2 &  285.4 &  295.0 &  295.0\\
      27 &        2 &  1653 &  28.1 & 1.31 &  220.0 &  260.0 &  681.0 &  890.0 &  4.4 & $  19.5\pm 2.0$ &  710.8 &
720.9 &  711.8 &  743.0 &  743.0\\
      28 &        1 & 13308 &  22.9 & 1.44 &  200.0 &  300.0 &  615.0 &  790.0 &  3.6 & $ 300.3\pm10.7$ &  623.6
&  616.0 &  622.9 &  680.0 &  745.0\\
      43 &        1 &  2744 &   7.5 & 1.42 &  470.0 &  520.0 &  665.0 &  800.0 &  4.3 & $  39.4\pm 2.8$ &  716.5 &
709.5 &  714.1 &  770.0 &  730.0\\
      57 &        1 &   724 &   0.4 & 1.26 &  910.0 &  950.0 &  185.0 &  272.0 &  3.2 & $  16.7\pm 1.9$ &  202.7 &
205.6 &  204.5 &  221.0 &  233.5\\
      57 &        2 &   306 &   0.2 & 1.22 &  910.0 &  950.0 &  852.0 &  900.0 &  3.2 & $  11.2\pm 1.6$ &  870.6 &
864.6 &  871.4 &  879.0 &  883.0\\
      62 &        1 &  5933 &  30.6 & 1.39 &  245.0 &  295.0 &  260.0 &  788.0 &  3.0 & $  30.9\pm 2.5$ &  505.2 &
465.6 &  535.1 &  560.0 &  650.0\\
      62 &        2 &   885 &   5.7 & 1.42 &  245.0 &  295.0 &  902.0 & 1000.0 &  3.0 & $  19.3\pm 2.0$ &  939.1 &
938.7 &  946.6 &  963.0 &  953.0\\
      66 &        1 &  1667 &   4.7 & 1.52 &    0.0 &  100.0 &  468.0 &  658.0 &  1.6 & $  25.7\pm 2.3$ &  539.5 &
502.0 &  515.7 &  558.0 &  560.0\\
      67 &        1 &   638 &   1.8 & 1.29 &  212.0 &  250.0 &  923.0 &  972.0 &  6.5 & $  28.1\pm 2.5$ &  933.7 &
931.8 &  934.1 &  948.0 &  948.0\\
      71 &        1 &  2654 &  10.9 & 1.15 &  980.0 & 1010.0 &  481.0 &  770.0 &  3.6 & $  35.1\pm 2.7$ &  505.2
&  504.3 &  507.7 &  518.0 &  561.0\\
      90 &        1 &  4368 &  15.9 & 2.03 &  650.0 &  770.0 &  960.0 & 1090.0 &  0.9 & $ 148.2\pm 5.3$ &  979.1
&  966.0 &  982.0 & 1009.0 & 1006.0\\
     101 &        1 &  8769 &  19.5 & 1.44 & 1100.0 & 1140.0 &    0.0 &  300.0 &  0.8 & $ 223.0\pm 9.4$ &    1.9 &
3.9 &    2.7 &   40.0 &   29.0\\
     107 &        1 &  2205 &  47.1 & 1.36 & 1080.0 & 1120.0 &  156.0 &  250.0 &  7.3 & $  51.0\pm 3.2$ &  174.1
&  171.4 &  171.4 &  200.0 &  201.5\\
     108 &        1 &  1477 &   3.6 & 1.51 &    0.0 &   90.0 &  920.0 & 1000.0 &  3.7 & $  36.4\pm 2.7$ &  933.4 &
931.8 &  936.4 &  952.0 &  972.0\\
     108 &        2 &  1223 &   2.6 & 1.45 &    0.0 &   90.0 & 1070.0 & 1128.0 &  3.8 & $  46.8\pm 4.0$ & 1080.2 &
1091.4 & 1081.2 & 1090.0 & 1108.0\\
     112 &        1 &  3590 &  19.1 & 1.31 &  845.0 &  980.0 &  447.0 &  758.0 &  2.5 & $  31.8\pm 2.6$ &  499.5
&  490.6 &  498.6 &  530.0 &  560.0\\
     113 &        1 &  2718 &  36.0 & 1.31 &    0.0 &  100.0 &    0.0 &  500.0 &  6.0 & $  10.1\pm 1.3$ &  443.7 &
242.1 &  421.1 &  485.0 &  487.0\\
     113 &        2 &  2797 &  33.1 & 1.32 &    0.0 &  100.0 &  500.0 &  960.0 &  6.0 & $  11.8\pm 1.4$ &  700.7 &
661.6 &  648.0 &  750.0 &  800.0\\
     115 &        1 &   321 &   0.4 & 1.77 &  425.0 &  469.0 & 1107.3 & 1127.3 &  4.0 & $  40.6\pm 3.8$ & 1115.8
& 1117.6 & 1115.4 & 1121.8 & 1117.0\\
     122 &        1 &  2068 &   1.9 & 1.46 &  750.0 &  780.0 &  172.0 &  268.0 &  0.9 & $  46.5\pm 3.1$ &  214.1 &
205.6 &  215.9 &  228.0 &  224.5\\
     123 &        1 &  1031 &  19.8 & 1.51 &  700.0 &  760.0 &  445.0 &  531.0 &  2.5 & $  24.3\pm 2.3$ &  459.6
&  481.5 &  463.3 &  506.0 &  501.0\\
     123 &        2 &  1021 &  17.9 & 1.48 &  700.0 &  760.0 &  925.0 & 1003.0 &  2.5 & $  32.7\pm 2.6$ &  950.5
&  951.2 &  951.2 &  964.0 &  966.0\\
     124 &        1 &  1272 &  34.7 & 1.44 &  664.0 &  760.0 &  440.0 &  530.0 &  3.2 & $  32.7\pm 2.6$ &  459.6
&  482.7 &  461.0 &  473.0 &  515.0\\
     124 &        2 &   859 &  26.6 & 1.40 &  664.0 &  760.0 &  931.0 & 1000.0 &  3.2 & $  25.2\pm 2.3$ &  950.5
&  952.3 &  953.5 &  970.0 &  979.0\\
     131 &        1 &  2751 &   8.1 & 1.74 &   20.0 &   70.0 &  270.0 &  540.0 &  3.0 & $  44.9\pm 3.0$ &  316.8 &
299.1 &  318.5 &  408.0 &  423.0\\
     139 &        1 &   686 &   1.6 & 1.19 &  160.0 &  220.0 &   19.7 &   83.5 &  3.7 & $  25.2\pm 2.3$ &   37.1 &
24.4 &   39.2 &   52.0 &   64.0\\
     139 &        2 &   730 &   2.4 & 1.25 &  160.0 &  220.0 &  864.0 &  960.0 &  3.7 & $  16.9\pm 1.9$ &  882.0 &
890.8 &  883.9 &  901.0 &  898.0\\
     141 &        1 &  2857 &   1.0 & 1.46 &  390.0 &  460.0 & 1070.0 & 1140.0 &  6.4 & $  75.7\pm 4.8$ & 1094.2
& 1082.3 & 1099.4 & 1120.0 & 1108.0\\
     141 &        2 &  1126 &   0.6 & 1.34 &  390.0 &  460.0 &    5.5 &   48.0 &  6.4 & $  45.0\pm 3.7$ &   13.3 &
14.1 &   15.3 &   40.0 &   26.0\\
     142 &        1 &   642 &   0.3 & 1.44 &  640.0 &  690.0 &   23.0 &   45.0 &  3.1 & $ 193.3\pm12.3$ &   27.9 &
27.8 &   27.8 &   33.0 &   29.2\\
     142 &        2 &  2138 &   3.4 & 1.33 &  640.0 &  690.0 &  857.0 & 1100.0 &  2.9 & $  27.1\pm 3.1$ &  959.0
&  896.5 &  962.6 &  986.0 &  996.0\\
     150 &        1 &  2139 &   3.6 & 1.39 &  685.0 &  750.0 &  423.0 &  714.0 &  4.1 & $  25.2\pm 2.3$ &  448.2 &
448.5 &  449.6 &  468.0 &  466.0\\
     152 &        1 &   808 &   1.7 & 1.15 & 1070.0 & 1128.0 &   40.0 &  181.0 &  3.8 & $  16.5\pm 1.9$ &   59.9 &
64.3 &   65.4 &   86.0 &  104.0\\
     152 &        2 &  1973 &   3.3 & 1.21 & 1070.0 & 1128.0 &  618.0 &  889.0 &  3.8 & $  28.0\pm 2.4$ &  630.8
&  628.6 &  633.1 &  651.0 &  800.0\\
     160 &        1 &  3533 &   2.9 & 3.22 &  200.0 &  300.0 &  731.0 &  787.0 &  0.4 & $ 283.0\pm10.1$ &  737.8
&  731.2 &  738.0 &  745.0 &  781.0\\
     173 &        1 &   882 &   1.0 & 1.29 &  175.0 &  195.0 &  690.0 &  733.0 & 10.1 & $  33.5\pm 3.3$ &  709.8 &
714.1 &  712.9 &  725.0 &  726.0\\
     183 &        1 &   546 &   0.6 & 2.11 &  955.0 &  985.0 &  402.0 &  460.0 &  3.7 & $  19.5\pm 2.0$ &  419.6 &
408.6 &  421.1 &  432.0 &  435.0\\
     183 &        2 &  1216 &   0.9 & 2.01 &  955.0 &  985.0 &  686.0 &  770.0 &  3.7 & $  29.6\pm 2.5$ &  710.8 &
703.8 &  707.2 &  726.0 &  735.0\\
     202 &        1 &   793 &   1.9 & 1.45 &  687.0 &  730.0 &  173.0 &  219.0 &  3.2 & $  35.5\pm 2.7$ &  191.3 &
198.8 &  190.8 &  205.0 &  198.0\\
     205 &        1 &  1360 &   1.2 & 1.44 &  160.0 &  240.0 &  880.0 &  962.0 &  3.4 & $  26.1\pm 2.3$ &  910.6 &
918.1 &  915.9 &  942.0 &  956.0\\
     205 &        2 &  1864 &   2.5 & 1.32 &  160.0 &  240.0 &  958.5 & 1124.0 &  3.4 & $  44.3\pm 3.0$ &  979.1
&  974.0 &  978.6 &  999.0 &  988.2\\
     223 &        1 &  2789 &   4.2 & 2.07 &   10.0 &   40.0 &  245.0 &  322.0 &  5.6 & $ 106.0\pm 5.6$ &  256.9 &
252.4 &  255.8 &  285.0 &  267.0\\
     223 &        2 &  1808 &   3.8 & 2.27 &   10.0 &   40.0 & 1070.0 & 1140.0 &  5.6 & $  48.0\pm 3.9$ & 1086.6
& 1081.2 & 1086.9 & 1113.0 & 1100.0\\
     262 &        1 &  2997 &   0.9 & 2.21 &  685.0 &  760.0 &  155.0 &  255.0 &  7.7 & $  62.6\pm 4.4$ &  169.4 &
173.7 &  169.2 &  194.0 &  205.0\\
     270 &        1 &   624 &   0.3 & 1.19 &  860.0 &  900.0 &   36.0 &   89.0 &  4.8 & $  19.7\pm 2.1$ &   65.7 &
51.7 &   60.9 &   78.0 &   80.0\\
     310 &        1 &   663 &   1.4 & 1.66 &  880.0 &  910.0 &  653.0 &  729.0 &  3.2 & $  19.2\pm 2.0$ &  665.1 &
661.6 &  668.5 &  679.0 &  696.5\\
     323 &        1 &  1513 &   3.8 & 1.89 &  915.0 &  980.0 &  218.0 &  318.0 &  3.2 & $  51.5\pm 3.2$ &  236.9 &
238.7 &  236.4 &  262.0 &  239.0\\
     325 &        1 &   445 &   2.6 & 1.32 &  640.0 &  740.0 &   65.0 &  101.0 &  3.9 & $  25.4\pm 2.3$ &   77.1 &
78.0 &   78.0 &   90.0 &   86.5\\
     325 &        2 &   523 &   3.4 & 1.32 &  640.0 &  740.0 &  413.0 &  461.0 &  3.9 & $  31.7\pm 2.6$ &  436.7 &
432.5 &  434.8 &  450.0 &  457.0\\
     325 &        3 &   630 &   5.8 & 1.33 &  640.0 &  740.0 &  921.0 & 1003.0 &  3.9 & $  14.0\pm 1.8$ &  950.5 &
934.1 &  947.8 &  971.0 &  962.0\\
     331 &        1 &  2121 &   1.7 & 2.67 &  280.0 &  310.0 &   88.8 &  102.0 &  1.4 & $ 351.3\pm15.4$ &   95.2 &
95.1 &   96.2 &   97.0 &   99.0\\
     331 &        2 &  1363 &   6.9 & 3.08 &  280.0 &  310.0 & 1082.0 & 1136.5 &  1.4 & $  41.9\pm 5.3$ & 1107.8
& 1123.3 & 1125.6 & 1121.0 & 1134.0\\
     332 &        1 &  2862 &   4.9 & 2.61 &  860.0 &  980.0 &    2.0 &  560.0 &  0.5 & $  21.0\pm 2.1$ &   59.9 &
19.8 &   48.3 &  260.0 &  258.0\\
     342 &        1 &  2440 &   0.8 & 2.38 &  180.0 &  220.0 &  624.0 &  680.0 & 12.4 & $  86.1\pm 7.0$ &  643.5
&  640.0 &  644.5 &  663.0 &  655.0\\
     343 &        1 &  6138 &   0.7 & 1.40 &  840.0 &  960.0 &  198.0 &  287.0 & 24.9 & $ 118.6\pm 6.9$ &  212.6
&  210.2 &  211.3 &  232.0 &  222.0\\
     365 &        1 &   691 &   0.3 & 2.53 & 1110.0 & 1140.0 &  688.0 &  720.0 &  3.8 & $  50.7\pm 4.2$ &  700.4
&  699.3 &  703.8 &  708.0 &  710.0\\
     382 &        1 &   428 &   0.6 & 1.32 &  442.0 &  505.0 &   47.0 &   96.0 &  4.3 & $  12.6\pm 1.7$ &   59.9 &
58.6 &   60.9 &   73.0 &   70.5\\
     382 &        2 &   296 &   0.6 & 1.36 &  442.0 &  505.0 &  681.0 &  723.0 &  4.3 & $  11.9\pm 1.6$ &  693.6 &
693.6 &  697.0 &  706.0 &  701.0\\
     387 &        1 &  1058 &   0.4 & 1.35 &   20.0 &  100.0 &  212.0 &  247.0 & 18.1 & $  55.4\pm 4.8$ &  224.0 &
218.2 &  223.9 &  233.0 &  230.0\\
     394 &        1 &  1004 &  53.1 & 1.25 &   70.0 &  100.0 &  726.0 &  913.0 &  3.4 & $  15.3\pm 1.8$ &  762.2 &
749.4 &  758.5 &  782.0 &  882.5\\
     417 &        1 &   827 &   0.9 & 1.38 &  620.0 &  680.0 &  453.0 &  530.0 &  3.7 & $  27.3\pm 2.4$ &  488.1 &
481.5 &  486.1 &  502.0 &  500.4\\
     431 &        1 &  5439 &  14.9 & 1.44 &  240.0 &  320.0 &    0.0 &  220.0 & 15.6 & $  71.7\pm 6.9$ &    1.4 &
6.1 &    7.3 &   38.0 &  105.0\\
     449 &        1 &  2601 &   3.3 & 2.24 &  500.0 &  530.0 &  709.0 &  981.0 &  5.1 & $  38.0\pm 2.8$ &  733.6 &
752.8 &  734.6 &  770.0 &  860.0\\
     452 &        1 &   688 &   0.6 & 1.79 &  160.0 &  200.0 &  480.0 &  550.0 &  2.4 & $  20.9\pm 2.7$ &  493.5 &
494.1 &  499.8 &  505.0 &  507.0\\
     454 &        1 &  2075 &   1.1 & 1.89 &  400.0 &  440.0 &  230.0 &  310.0 &  9.3 & $  65.2\pm 4.4$ &  245.5 &
238.7 &  245.5 &  270.0 &  274.0\\
     454 &        2 &  3877 &   2.8 & 1.90 &  400.0 &  440.0 &  885.0 & 1084.0 &  9.3 & $  56.0\pm 4.1$ &  903.9
&  901.0 &  903.3 &  930.0 &  915.0\\
     459 &        1 &  2370 &   7.0 & 1.33 &  650.0 &  700.0 & 1074.0 & 1130.0 &  4.6 & $ 126.7\pm 7.6$ &
1083.5 & 1082.3 & 1084.6 & 1093.0 & 1099.0\\
     470 &        1 &  1325 &   1.2 & 1.20 &  890.0 &  910.0 &  320.0 &  452.0 &  7.7 & $  29.6\pm 3.1$ &  390.1 &
347.0 &  385.8 &  406.0 &  419.0\\
     485 &        1 &  2677 &   1.4 & 2.41 &  860.0 &  980.0 &  664.0 &  750.0 &  0.7 & $ 104.2\pm 4.5$ &  676.5
&  674.2 &  675.3 &  690.0 &  683.0\\
     490 &        1 &   896 &   6.5 & 1.71 &  280.0 &  320.0 &  665.0 &  748.0 &  5.2 & $  48.1\pm 3.2$ &  676.3 &
670.8 &  675.3 &  686.0 &  679.5\\
     499 &        1 &  1369 &  10.7 & 1.51 &  620.0 &  650.0 &  178.0 &  291.0 &  3.9 & $  25.7\pm 2.3$ &  191.3
&  178.3 &  186.3 &  209.0 &  211.0\\
     515 &        1 &  1213 &   2.2 & 1.77 &  619.0 &  650.0 &  247.0 &  456.0 &  2.8 & $  21.3\pm 2.1$ &  311.1 &
292.3 &  316.2 &  399.0 &  324.0\\
     554 &        1 &  2095 &   0.9 & 3.69 &  385.0 &  435.0 &    0.0 &  100.0 &  1.8 & $  34.6\pm 3.3$ &   32.4 &
13.0 &   33.5 &   42.0 &   51.0\\
     554 &        2 &  1585 &   0.6 & 3.84 &  385.0 &  435.0 &  477.0 &  547.0 &  1.8 & $  40.7\pm 3.6$ &  504.3 &
489.5 &  512.3 &  525.0 &  525.0\\
     554 &        3 &  3831 &   2.4 & 3.61 &  385.0 &  435.0 &  850.0 & 1122.0 &  1.8 & $  29.0\pm 3.1$ &  983.9
&  909.0 &  952.3 & 1085.0 & 1010.0\\
     561 &        1 &  3283 &   3.1 & 2.57 & 1080.0 & 1140.0 &  488.0 &  643.0 & 10.5 & $ 118.2\pm 5.9$ &
511.9 &  507.7 &  510.0 &  522.0 &  553.0\\
     567 &        1 &  1010 &   4.3 & 1.65 &  675.0 &  700.0 &  157.0 &  208.0 &  7.7 & $  43.1\pm 3.7$ &  161.8 &
164.6 &  163.5 &  174.0 &  168.5\\
     567 &        2 &  1509 &   8.2 & 1.38 &  675.0 &  700.0 &  869.0 &  966.0 &  7.7 & $  34.3\pm 3.3$ &  888.7 &
882.8 &  889.6 &  906.0 &  916.0\\
     567 &        3 &  2110 &   5.2 & 1.31 &  675.0 &  700.0 & 1074.0 & 1136.0 &  7.7 & $  50.0\pm 3.9$ & 1079.0
& 1074.3 & 1085.7 & 1096.0 & 1122.0\\
     570 &        1 &  2478 &   1.9 & 3.44 &  670.0 &  760.0 &  153.0 &  318.0 &  0.5 & $  28.0\pm 2.4$ &  179.8 &
153.2 &  178.3 &  210.0 &  187.0\\
     579 &        1 &  1828 &   2.8 & 1.79 &   50.0 &  100.0 &  892.0 &  960.0 &  3.0 & $  93.1\pm 4.2$ &  904.9 &
895.3 &  903.3 &  919.0 &  923.0\\
     597 &        1 &  4710 &   4.7 & 1.15 &  635.0 &  695.0 &  858.0 & 1140.0 &  4.3 & $  46.0\pm 3.0$ &  887.7
&  870.3 &  891.9 &  950.0 &  965.0\\
     600 &        1 &   726 &   0.8 & 1.33 & 1070.0 & 1140.0 &  470.0 &  551.0 &  3.2 & $  11.2\pm 1.6$ &  499.5
&  484.9 &  512.3 &  518.0 &  544.0\\
     600 &        2 &  1025 &   1.2 & 1.39 & 1070.0 & 1140.0 &  653.0 &  774.0 &  3.2 & $  22.7\pm 2.2$ &  665.1
&  665.1 &  666.2 &  684.0 &  692.0\\
     626 &        1 &  1621 &   8.9 & 1.71 & 1070.0 & 1140.0 &  729.0 &  920.0 &  3.4 & $  34.8\pm 2.7$ &  762.2
&  765.4 &  763.1 &  777.0 &  800.0\\
     634 &        1 &   667 &   0.7 & 1.50 &    0.0 &   50.0 &  156.0 &  250.0 &  2.1 & $  14.4\pm 1.8$ &  162.7 &
164.6 &  164.6 &  183.0 &  172.0\\
     645 &        1 &   741 &   0.9 & 1.98 &  465.0 &  490.0 &  698.0 &  780.0 &  1.6 & $  14.2\pm 1.8$ &  733.6 &
714.1 &  734.6 &  746.0 &  749.5\\
     645 &        2 &  1600 &   1.3 & 1.98 &  465.0 &  490.0 &  864.0 &  992.0 &  1.6 & $  21.8\pm 2.2$ &  887.7 &
885.1 &  894.2 &  912.0 &  916.0\\
     648 &        1 & 10053 &  13.0 & 1.49 &   50.0 &   75.0 &  164.0 &  516.0 & 23.8 & $  53.3\pm 4.7$ &  232.6
&  215.9 &  233.0 &  587.0 &  280.0\\
     649 &        1 &  4279 &  15.3 & 1.86 &   40.0 &  100.0 &  185.0 &  785.0 &  1.2 & $  66.1\pm 3.6$ &  242.6 &
241.0 &  243.3 &  310.0 &  330.0\\
     669 &        1 &  6729 &   6.6 & 1.56 &  490.0 &  516.0 &  782.0 & 1010.0 & 12.4 & $ 106.2\pm 6.5$ &  846.2
&  862.3 &  842.9 &  920.0 &  883.0\\
     670 &        1 &  6199 &   3.6 & 1.59 &  731.0 &  787.0 &  163.0 &  270.0 & 22.4 & $ 110.2\pm 6.6$ &  175.5
&  169.2 &  174.9 &  184.0 &  188.0\\
     670 &        2 &  2912 &   1.4 & 1.68 &  731.0 &  787.0 &  278.0 &  321.0 & 22.4 & $  89.8\pm 6.0$ &  295.4
&  303.7 &  298.0 &  309.0 &  313.0\\
     682 &        1 &  2490 &   3.6 & 2.64 &  385.0 &  448.0 &   13.5 &  100.0 &  4.0 & $ 155.5\pm 8.3$ &   21.9 &
14.1 &   21.0 &   35.0 &   35.0\\
     682 &        2 &   711 &   3.2 & 1.97 &  385.0 &  448.0 &  464.0 &  540.0 &  4.1 & $  32.5\pm 2.6$ &  476.7 &
472.4 &  478.1 &  488.0 &  515.0\\
     682 &        3 &   810 &   3.1 & 2.10 &  385.0 &  448.0 &  635.0 &  708.0 &  4.1 & $  25.7\pm 2.3$ &  653.7 &
652.5 &  653.7 &  670.0 &  670.0\\
     682 &        4 &   684 &   2.7 & 2.36 &  385.0 &  448.0 &  867.0 &  930.0 &  3.8 & $  30.0\pm 3.2$ &  880.1 &
872.5 &  881.7 &  893.0 &  893.5\\
     689 &        1 &  1374 &  62.9 & 1.32 &  260.0 &  290.0 &  863.0 &  980.0 &  4.8 & $  22.2\pm 2.2$ &  882.0
&  882.8 &  891.9 &  914.0 &  940.0\\
     707 &        1 &  1022 &   2.1 & 1.55 & 1070.0 & 1140.0 &  429.0 &  535.0 &  3.2 & $  22.2\pm 2.2$ &  448.2
&  445.0 &  450.7 &  469.0 &  488.0\\
     707 &        2 &  1054 &   2.6 & 1.55 & 1070.0 & 1140.0 &  624.0 &  752.0 &  3.2 & $  22.4\pm 2.2$ &  642.3
&  642.3 &  642.3 &  661.0 &  651.0\\
     718 &        1 &  1662 &   0.4 & 1.64 &  640.0 &  690.0 & 1098.0 & 1132.0 & 14.1 & $  59.9\pm 4.3$ &
1113.3 & 1110.8 & 1121.1 & 1121.0 & 1128.0\\
     720 &        1 &  3821 &  13.3 & 2.09 &  505.0 &  540.0 &  620.0 &  923.0 &  4.3 & $  32.3\pm 2.6$ &  687.9
&  655.9 &  695.8 &  780.0 &  761.0\\
     737 &        1 &  2374 &   2.1 & 1.77 &  160.0 &  220.0 &  680.0 &  900.0 &  1.6 & $  38.9\pm 2.8$ &  710.8 &
719.8 &  714.1 &  725.0 &  775.0\\
     752 &        1 & 29545 & 156.7 & 1.51 & 1075.0 & 1140.0 &   55.0 &  320.0 &  4.3 & $ 624.5\pm15.2$ &
87.0 &   74.5 &   88.2 &  102.0 &  105.0\\
     753 &        1 &  1194 &  12.6 & 1.61 &  620.0 &  660.0 &  440.0 &  530.0 &  4.5 & $  73.2\pm 5.5$ &  448.8
&  448.5 &  449.6 &  460.0 &  451.0\\
     761 &        1 &  1252 &   0.6 & 1.60 &  520.0 &  560.0 &  926.0 &  965.0 &  8.0 & $ 108.4\pm 5.6$ &  934.4
&  931.8 &  934.1 &  942.0 &  937.0\\
     794 &        1 &   470 &   3.5 & 1.80 &  180.0 &  210.0 &  264.0 &  306.0 &  2.8 & $  19.0\pm 2.0$ &  288.3 &
271.8 &  290.0 &  298.0 &  297.0\\
     801 &        1 &  5713 &   4.4 & 1.74 &  660.0 &  720.0 &  720.0 & 1140.0 &  8.8 & $  49.9\pm29.9$ & 1010.5
&  865.7 &  958.0 & 1098.0 & 1010.0\\
     828 &        1 &  3009 &   1.4 & 1.68 &  710.0 &  740.0 &  390.0 &  550.0 &  6.4 & $  29.3\pm 3.1$ &  477.7 &
464.4 &  494.1 &  520.0 &  511.0\\
     828 &        2 &  1287 &   0.8 & 1.63 &  710.0 &  740.0 &  636.0 &  723.0 &  6.4 & $  47.9\pm 3.8$ &  648.9 &
648.0 &  649.1 &  669.0 &  669.0\\
     848 &        1 &  4292 &   1.2 & 1.55 &  620.0 &  900.0 & 1070.0 & 1140.0 &  1.8 & $ 128.5\pm 5.0$ &
1076.1 & 1070.9 & 1076.6 & 1110.0 & 1094.0\\
     867 &        1 &  1199 &   0.2 & 1.65 &  940.0 & 1000.0 &  294.0 &  318.0 & 11.2 & $ 128.5\pm 8.3$ &  306.9
&  306.0 &  307.1 &  314.0 &  313.0\\
     871 &        1 &   478 &   0.7 & 1.60 &  943.0 &  980.0 &  888.0 &  941.0 &  3.4 & $  26.7\pm 3.0$ &  901.5 &
898.8 &  903.3 &  911.0 &  930.0\\
     874 &        1 &  5310 &   0.9 & 3.95 &    0.0 &   40.0 &  441.0 &  552.0 &  1.2 & $  97.4\pm 4.3$ &  471.0 &
471.3 &  471.3 &  490.0 &  502.5\\
     881 &        1 &  2990 & 117.4 & 1.34 &    0.0 &  100.0 &  390.0 &  747.0 &  0.9 & $  34.4\pm 2.7$ &  442.4 &
423.4 &  443.9 &  471.0 &  700.0\\
     891 &        1 &  2379 &  87.4 & 2.84 &   28.0 &   55.0 &   59.0 &  200.0 &  3.7 & $ 106.8\pm 5.6$ &   74.2 &
67.7 &   72.3 &   88.0 &   80.0\\
     891 &        2 &  8674 & 281.6 & 2.71 &   28.0 &   55.0 &  686.0 & 1140.0 &  3.7 & $ 125.7\pm 6.1$ &  713.6
&  707.2 &  714.1 &  748.0 &  800.0\\
     894 &        1 &   985 &   1.2 & 2.28 &   70.0 &  100.0 &  207.0 &  307.0 &  1.6 & $  27.3\pm 2.4$ &  225.5 &
222.7 &  229.6 &  234.0 &  254.0\\
     894 &        2 &  1565 &   0.9 & 2.48 &   70.0 &  100.0 &  618.0 &  694.0 &  1.6 & $  59.8\pm 3.4$ &  625.1 &
621.7 &  625.2 &  639.0 &  654.0\\
     894 &        3 &   467 &   0.5 & 2.55 &   70.0 &  100.0 &  732.0 &  775.0 &  1.6 & $  17.4\pm 1.9$ &  750.7 &
742.6 &  749.4 &  760.0 &  753.0\\
     915 &        1 &  5828 &   4.2 & 2.80 &  940.0 &  970.0 &  990.0 & 1140.0 &  9.3 & $ 282.7\pm57.3$ &
1010.5 & 1008.2 & 1008.2 & 1075.0 & 1103.0\\
     932 &        1 &   934 &  36.3 & 1.40 &  385.0 &  460.0 &  498.0 &  545.0 &  6.0 & $  34.6\pm 2.7$ &  516.7 &
508.9 &  515.7 &  534.0 &  531.0\\
     942 &        1 &  1532 &   1.0 & 2.17 &  880.0 &  930.0 &  161.0 &  254.0 &  6.1 & $  31.7\pm 3.2$ &  184.6 &
177.1 &  182.8 &  205.0 &  212.0\\
     942 &        2 &  2711 &   0.9 & 2.51 &  880.0 &  930.0 &  666.0 &  756.0 &  6.1 & $  87.6\pm 5.1$ &  683.2 &
681.0 &  683.3 &  699.0 &  694.0\\
     960 &        1 &  3568 &   2.8 & 1.39 &    0.0 &  100.0 &  390.0 &  450.0 &  0.9 & $ 336.1\pm12.2$ &  396.8 &
398.3 &  397.2 &  413.0 &  413.0\\
     971 &        1 &  4880 &   1.3 & 1.35 &  650.0 &  690.0 &   41.0 &   96.0 & 17.8 & $ 197.4\pm 8.7$ &   58.5 &
54.0 &   59.7 &   80.0 &   71.0\\
     976 &        1 &  2179 &   1.3 & 1.89 &    0.0 &   90.0 &  660.0 &  790.0 &  0.7 & $  67.8\pm 3.6$ &  682.2 &
681.0 &  681.0 &  715.0 &  685.0\\
     976 &        2 &   825 &   1.6 & 1.68 &    0.0 &   90.0 &  842.0 & 1008.0 &  0.7 & $  15.1\pm 1.8$ &  870.6 &
869.1 &  883.9 &  916.0 &  923.0\\
     982 &        1 &   512 &   0.7 & 1.57 &  870.0 &  910.0 &  168.0 &  226.0 &  3.2 & $  18.5\pm 2.0$ &  197.0 &
188.5 &  198.8 &  210.0 &  214.0\\
     982 &        2 &  1701 &   2.3 & 1.70 &  870.0 &  910.0 &  224.0 &  410.0 &  3.2 & $  28.8\pm 2.4$ &  259.8 &
246.7 &  255.8 &  295.0 &  260.0\\
     985 &        1 &  1723 &   0.5 & 1.77 &   20.0 &   58.0 &   58.0 &  102.0 & 25.9 & $  63.5\pm 5.1$ &   75.6 &
72.3 &   73.4 &   84.0 &   78.0\\
     985 &        2 &  1247 &   0.3 & 1.70 &   20.0 &   58.0 &  288.0 &  316.0 & 25.9 & $  76.7\pm 5.6$ &  301.1 &
300.3 &  302.5 &  308.0 &  307.5\\
     993 &        1 &   568 &   1.1 & 2.04 &  950.0 &  980.0 &  259.0 &  317.0 &  2.8 & $  15.4\pm 1.8$ &  276.9 &
276.3 &  282.0 &  289.0 &  290.5\\
     997 &        1 &  4304 &   1.1 & 1.61 & 1070.0 & 1140.0 &    2.0 &  102.0 &  9.3 & $  78.3\pm 4.8$ &   17.1 &
14.1 &   17.5 &   47.0 &   68.5\\
    1028 &        1 &  1144 &   0.7 & 2.20 &  150.0 &  220.0 &  847.0 &  918.0 &  3.0 & $  44.4\pm 3.0$ &  864.9
&  861.1 &  864.6 &  877.0 &  904.0\\
    1040 &        1 &  4532 &   7.1 & 2.75 &    0.0 &  220.0 &  229.0 &  280.0 &  2.5 & $ 296.4\pm10.4$ &  239.4
&  231.9 &  239.8 &  255.0 &  256.0\\
    1044 &        1 &   793 &   2.3 & 1.48 &  740.0 &  780.0 &  184.0 &  290.0 &  2.7 & $  17.2\pm 1.9$ &  219.8 &
230.7 &  219.3 &  240.0 &  255.0\\
    1045 &        1 &   901 &   0.4 & 1.81 & 1080.0 & 1140.0 &  166.0 &  226.0 &  1.8 & $  37.4\pm 2.5$ &  186.7
&  176.0 &  187.4 &  202.0 &  211.0\\
    1070 &        1 &   886 &   0.7 & 2.22 &  860.0 &  920.0 &  407.0 &  470.0 &  2.9 & $  45.6\pm 4.1$ &  415.8 &
421.1 &  416.5 &  428.0 &  426.0\\
    1080 &        1 &  1305 &   7.7 & 2.76 & 1080.0 & 1140.0 &  744.0 &  781.0 &  2.8 & $  80.4\pm 5.3$ &  764.1
&  763.1 &  766.5 &  775.0 &  770.5\\
    1083 &        1 & 11137 &  12.5 & 1.53 & 1070.0 & 1140.0 &    0.0 &  790.0 & 10.9 & $  46.0\pm 4.0$ &
100.9 &   97.3 &  162.3 &  210.0 &  325.0\\
    1090 &        1 &  1105 &  49.1 & 1.60 &  400.0 &  450.0 &  156.0 &  307.0 &  2.3 & $  16.2\pm 1.9$ &  197.0
&  194.2 &  182.8 &  228.0 &  225.0\\
    1090 &        2 &  2292 & 139.3 & 1.58 &  400.0 &  450.0 &  680.0 & 1108.0 &  2.3 & $  12.8\pm 1.7$ &
899.2 &  920.4 &  873.7 &  961.0 &  924.0\\
    1096 &        1 &  2146 &   6.8 & 1.69 &  440.0 &  480.0 &  765.0 &  872.0 &  1.2 & $ 209.6\pm56.5$ &  790.7
&  784.8 &  784.8 &  857.0 &  790.0\\
    1114 &        1 &  9496 &  27.8 & 2.08 &  617.0 &  643.0 &  424.0 &  638.0 & 19.5 & $ 145.9\pm 7.6$ &
446.7 &  441.6 &  446.2 &  461.0 &  560.0\\
    1127 &        1 &  1249 &   4.6 & 1.69 &  160.0 &  200.0 &  470.0 &  535.0 &  4.0 & $  70.6\pm 5.1$ &  494.2
&  495.2 &  494.1 &  508.0 &  500.5\\
    1134 &        1 &  1083 &  14.7 & 1.28 &   42.0 &  100.0 &  619.0 &  729.0 &  3.4 & $  15.3\pm 1.8$ &  653.7
&  633.1 &  653.7 &  679.0 &  691.0\\
    1140 &        1 &  1487 &   0.5 & 2.49 &    0.0 &   30.0 &  943.0 &  992.0 &  1.1 & $  45.8\pm 3.0$ &  962.0 &
955.8 &  961.5 &  976.0 &  981.0\\
    1149 &        1 &   512 &   1.0 & 1.61 &  680.0 &  710.0 &   31.0 &   86.0 &  2.0 & $  22.3\pm 2.7$ &   43.5 &
40.3 &   44.9 &   54.0 &   53.0\\
    1149 &        2 &  1160 &   2.3 & 1.63 &  680.0 &  710.0 &  852.0 &  982.0 &  2.1 & $  16.2\pm 1.9$ &  904.9
&  893.1 &  914.7 &  937.0 &  935.0\\
    1151 &        1 &  1270 &   0.4 & 1.37 &  920.0 &  940.0 &  520.0 &  546.0 & 20.9 & $  88.5\pm 7.7$ &  533.2
&  531.7 &  532.8 &  541.0 &  539.0\\
    1158 &        1 &   524 &   0.5 & 1.96 &  420.0 &  455.0 &    8.0 &   46.0 &  4.2 & $  32.5\pm 3.4$ &   18.9 &
15.3 &   19.8 &   29.0 &   31.0\\
    1158 &        2 &   395 &   0.5 & 1.99 &  420.0 &  455.0 &  218.0 &  255.0 &  4.2 & $  27.3\pm 3.1$ &  227.7 &
222.7 &  228.4 &  235.0 &  236.0\\
    1158 &        3 &  1266 &   1.1 & 1.82 &  420.0 &  455.0 &  625.0 &  706.0 &  4.4 & $  36.2\pm 2.7$ &  642.3
&  640.0 &  638.8 &  666.0 &  668.0\\
    1161 &        1 &  1885 &   0.8 & 1.60 &  480.0 &  520.0 &    0.0 &   72.0 &  4.8 & $  41.4\pm 2.9$ &   31.4 &
55.2 &   35.8 &   55.0 &   44.0\\
    1165 &        1 &  1346 &   1.2 & 3.35 &  700.0 &  760.0 &  403.0 &  490.0 &  1.4 & $  48.9\pm 4.2$ &  418.6
&  443.9 &  417.7 &  431.0 &  442.0\\
    1178 &        1 &   443 &   4.9 & 1.78 &  930.0 &  970.0 &  722.0 &  762.0 &  2.1 & $  34.6\pm 3.5$ &  738.0 &
740.3 &  740.3 &  748.0 &  748.0\\
    1236 &        1 &   982 &   4.0 & 1.45 &  940.0 & 1000.0 &  259.0 &  290.0 &  3.0 & $ 100.9\pm 6.2$ &  268.6
&  267.2 &  269.5 &  275.0 &  280.0\\
    1246 &        1 &  5240 &   2.2 & 1.63 &  160.0 &  254.0 &  840.0 &  940.0 &  1.8 & $ 192.7\pm 6.0$ &  853.5
&  850.9 &  855.4 &  887.0 &  922.0\\
    1248 &        1 &  2055 &   2.1 & 1.39 &  400.0 &  460.0 &  192.0 &  267.0 & 12.0 & $  44.5\pm 3.7$ &  211.2
&  207.9 &  206.8 &  230.0 &  230.0\\
    1252 &        1 &  2166 &   3.0 & 1.60 &  420.0 &  540.0 &  986.0 & 1122.0 &  2.8 & $ 117.4\pm 6.4$ &  996.1
&  997.9 &  996.8 & 1003.0 &  998.5\\
    1261 &        1 &   745 &   0.7 & 1.46 &  200.0 &  540.0 &  670.0 &  770.0 &  1.6 & $  15.5\pm 1.8$ &  687.9 &
700.4 &  686.7 &  698.0 &  701.0\\
    1268 &        1 &  1769 &   0.9 & 1.96 &  167.0 &  205.0 &  892.0 &  991.0 &  2.1 & $  25.6\pm 2.3$ &  950.5
&  913.6 &  944.4 &  972.0 &  970.0\\
    1309 &        1 &  1501 &   0.9 & 2.01 &  505.0 &  535.0 &  848.0 &  954.0 &  6.7 & $  34.9\pm 2.7$ &  868.1
&  869.1 &  869.1 &  883.0 &  900.0\\
    1311 &        1 &   969 &   1.1 & 1.23 &  687.0 &  770.0 &  510.0 &  710.0 &  3.9 & $  19.7\pm 2.1$ &  539.5 &
532.8 &  540.8 &  558.0 &  543.0\\
    1335 &        1 &  1319 &   1.5 & 1.94 &  620.0 &  660.0 &  445.0 &  660.0 &  2.5 & $  24.0\pm 2.2$ &  459.6
&  463.3 &  462.1 &  485.0 &  511.0\\
    1341 &        1 &  2546 &   0.9 & 2.36 &   70.0 &  100.0 &  232.0 &  310.0 &  5.2 & $  95.7\pm 5.8$ &  250.8 &
247.8 &  251.2 &  266.6 &  268.0\\
    1343 &        1 &  9518 &   2.1 & 2.14 &  850.0 &  950.0 &  218.0 &  325.0 &  6.9 & $ 264.8\pm11.0$ &  232.1
&  226.2 &  231.9 &  266.0 &  270.0\\
    1350 &        1 &  2043 &   1.8 & 1.30 &  480.0 &  515.0 &  623.0 &  669.0 & 28.4 & $  62.8\pm 5.1$ &  637.9
&  630.9 &  638.8 &  645.0 &  648.0\\
    1354 &        1 &  6565 &   5.0 & 1.61 &  500.0 &  560.0 &   60.0 &  500.0 &  8.5 & $  36.7\pm 3.4$ &  199.8 &
205.6 &  212.5 &  265.0 &  326.0\\
    1374 &        1 &  3333 &  55.1 & 1.54 & 1070.0 & 1140.0 &  184.0 &  675.0 &  0.9 & $  25.4\pm 2.3$ &
202.7 &  194.2 &  201.1 &  287.0 &  305.0\\
    1380 &        1 &  2047 &   0.2 & 2.14 &  620.0 &  650.0 &  763.0 &  784.0 & 10.1 & $ 158.4\pm 6.8$ &  774.5
&  772.2 &  774.5 &  782.0 &  776.0\\
    1384 &        1 &  2557 &   2.2 & 1.23 &  540.0 &  560.0 &  175.0 &  324.0 &  9.0 & $  39.1\pm 4.1$ &  189.8
&  192.0 &  194.2 &  230.0 &  221.0\\
    1384 &        2 &  2002 &   0.8 & 1.42 &  540.0 &  560.0 &  669.0 &  723.0 &  9.0 & $  58.2\pm 4.9$ &  683.5
&  678.7 &  682.2 &  706.0 &  693.0\\
    1384 &        3 &  2525 &   0.7 & 1.36 &  540.0 &  560.0 &  860.0 &  906.0 &  9.0 & $ 103.3\pm 6.4$ &  871.9
&  871.4 &  871.4 &  889.0 &  885.0\\
    1409 &        1 &  1038 &   0.7 & 2.12 & 1098.0 & 1140.0 &  173.0 &  272.0 &  2.5 & $  43.4\pm 3.0$ &  191.3
&  194.2 &  190.8 &  204.0 &  207.0\\
    1410 &        1 &  6931 &  24.6 & 1.74 &    0.0 &   26.0 &   48.0 &  557.0 &  1.2 & $  84.8\pm 4.1$ &   65.7 &
57.4 &   63.1 &  170.0 &  102.0\\
    1412 &        1 &   822 &   0.5 & 1.22 &  904.0 &  940.0 &  418.0 &  478.0 &  5.0 & $  23.6\pm 2.2$ &  431.0 &
426.8 &  431.4 &  445.0 &  467.0\\
    1429 &        1 &  2315 &   2.7 & 1.26 &  290.0 &  320.0 &  640.0 &  950.0 &  3.9 & $  19.2\pm 2.0$ &  676.5
&  690.1 &  684.4 &  740.0 &  727.0\\
    1433 &        1 &  2485 &  17.3 & 1.43 & 1070.0 & 1110.0 &   30.7 &  190.0 &  2.1 & $  50.4\pm 3.2$ &   65.7
&   58.6 &   71.1 &   96.3 &   95.7\\
    1433 &        2 &   939 &  25.9 & 1.35 & 1070.0 & 1110.0 &  458.0 &  696.0 &  2.1 & $  12.4\pm 1.7$ &  493.8
&  497.5 &  492.9 &  529.0 &  560.0\\
    1443 &        1 &  3629 &   2.0 & 1.52 &  215.0 &  270.0 &  967.0 & 1140.0 &  4.5 & $ 217.3\pm11.1$ &
980.1 &  977.4 &  979.7 &  990.0 &  982.0\\
    1444 &        1 &   685 &   0.2 & 1.81 &   48.0 &  100.0 &  299.0 &  318.0 &  2.8 & $  60.6\pm 3.6$ &  306.5 &
310.5 &  306.0 &  318.0 &  312.0\\
    1444 &        2 &  1491 &   1.2 & 1.70 &   48.0 &  100.0 &  402.0 &  494.0 &  2.8 & $  60.4\pm 3.6$ &  409.5 &
420.0 &  409.7 &  443.0 &  436.0\\
    1444 &        3 &  1180 &   0.8 & 1.97 &   48.0 &  100.0 &  944.0 & 1002.0 &  3.0 & $  47.2\pm 3.1$ &  956.3
&  974.0 &  956.9 &  972.0 &  975.0\\
    1449 &        1 &  2584 &   8.1 & 1.70 & 1070.0 & 1140.0 &  697.0 &  872.0 &  2.5 & $  94.3\pm 4.3$ &  727.9
&  728.9 &  726.6 &  747.0 &  790.0\\
    1462 &        1 &  3284 &   2.3 & 1.89 & 1080.0 & 1140.0 &  770.0 &  787.0 &  8.6 & $ 464.5\pm19.0$ &
780.6 &  779.1 &  779.1 &  784.0 &  784.0\\
    1463 &        1 &  1133 &   3.6 & 1.26 &  660.0 &  752.0 &  173.0 &  270.0 &  6.7 & $  24.0\pm 2.2$ &  191.3
&  180.6 &  193.1 &  203.0 &  217.0\\
    1463 &        2 &   459 &   0.9 & 1.29 &  660.0 &  752.0 &  400.0 &  424.0 &  6.4 & $  42.8\pm 4.0$ &  409.1 &
409.7 &  409.7 &  416.0 &  421.0\\
    1463 &        3 &  1523 &   3.2 & 1.21 &  660.0 &  752.0 &  458.0 &  546.0 &  6.6 & $  33.9\pm 3.4$ &  471.2
&  473.5 &  471.3 &  486.0 &  487.6\\
    1463 &        4 &  1015 &   4.0 & 1.24 &  660.0 &  752.0 &  847.0 &  956.0 &  6.7 & $  17.4\pm 1.9$ &  859.2
&  861.1 &  858.9 &  873.0 &  887.0\\
    1466 &        1 &  1912 &   1.7 & 1.63 &  715.0 &  750.0 &  954.0 & 1118.0 &  1.4 & $  39.8\pm 2.8$ &  984.8
&  985.4 &  978.6 & 1079.0 & 1010.0\\
    1473 &        1 &  1901 &   0.9 & 1.47 &   80.0 &  100.0 &  269.0 &  318.0 & 19.2 & $  68.2\pm 5.3$ &  286.8
&  286.6 &  287.7 &  294.0 &  293.0\\
    1479 &        1 &   971 &   8.6 & 1.25 &  156.0 &  181.0 &  179.0 &  272.0 &  3.0 & $  21.8\pm 2.2$ &  214.1 &
210.2 &  217.0 &  233.0 &  241.5\\
    1481 &        1 &  1042 &   6.6 & 1.15 &   50.0 &   90.0 &  208.0 &  318.0 &  3.7 & $  20.9\pm 2.1$ &  236.9 &
239.8 &  236.4 &  262.0 &  300.0\\
    1487 &        1 &   964 &   5.8 & 1.37 & 1070.0 & 1120.0 &  441.0 &  540.0 &  2.9 & $  25.2\pm 2.3$ &  459.6
&  459.9 &  457.6 &  474.0 &  517.0\\
    1487 &        2 &  1178 &   8.6 & 1.38 & 1070.0 & 1120.0 &  630.0 &  776.0 &  2.9 & $  17.9\pm 2.0$ &  676.5
&  668.5 &  671.9 &  697.0 &  742.0\\
    1489 &        1 &  2163 &  20.9 & 1.29 &    0.0 &   30.0 &  313.0 &  470.0 & 12.2 & $  38.5\pm 3.7$ &  386.3 &
392.6 &  391.5 &  415.0 &  432.0\\
    1492 &        1 &   490 &   0.6 & 1.38 &  425.0 &  540.0 &   20.8 &   55.0 &  5.9 & $  30.7\pm 3.3$ &   42.0 &
40.3 &   43.8 &   49.0 &   51.0\\
    1492 &        2 &   774 &   1.1 & 1.32 &  425.0 &  540.0 &  716.0 &  780.0 &  6.0 & $  20.1\pm 2.1$ &  733.6 &
728.9 &  736.9 &  760.0 &  763.0\\
    1499 &        1 &  1226 &   2.4 & 1.61 &  240.0 &  300.0 &  304.0 &  323.0 &  1.1 & $ 286.0\pm12.7$ &  308.7
&  306.0 &  308.2 &  313.0 &  312.0\\
    1499 &        2 &  2563 &  18.7 & 1.81 &  240.0 &  300.0 &  414.0 &  560.0 &  1.1 & $  35.5\pm 4.5$ &  452.7
&  454.2 &  484.9 &  522.0 &  506.0\\
    1516 &        1 &   461 &   1.9 & 1.17 &  720.0 &  750.0 &  644.0 &  680.0 &  5.5 & $  47.9\pm 3.8$ &  658.4 &
658.2 &  658.2 &  662.0 &  660.0\\
    1521 &        1 &  2662 &   3.7 & 1.36 &  635.0 &  665.0 &  840.0 &  975.0 &  6.7 & $  30.6\pm 3.1$ &  862.1
&  862.3 &  854.3 &  897.0 &  885.5\\
    1568 &        1 & 39195 &  56.4 & 1.41 &  690.0 &  720.0 &  740.0 &  980.0 & 59.6 & $2029.3\pm38.7$ &
747.0 &  743.7 &  747.1 &  768.0 &  756.0\\
    1570 &        1 &  1538 &  27.2 & 1.53 &  970.0 & 1002.0 &  236.0 &  513.0 &  0.9 & $  15.0\pm 2.4$ &  385.4
&  300.3 &  385.8 &  422.0 &  463.0\\
    1595 &        1 &   692 &   4.0 & 1.09 &  722.0 &  762.0 &   13.5 &   89.0 &  5.9 & $  15.1\pm 1.8$ &   37.1 &
44.9 &   40.3 &   51.0 &   58.0\\
    1603 &        1 &   857 &   8.4 & 2.26 &  629.0 &  715.0 &  921.0 &  992.0 &  2.3 & $  21.7\pm 2.1$ &  939.1 &
927.3 &  954.6 &  959.0 &  973.0\\
    1608 &        1 &  3808 &  48.6 & 1.47 &  167.0 &  222.0 &  425.0 &  631.0 &  3.2 & $  49.9\pm 3.2$ &  459.6
&  449.6 &  461.0 &  522.0 &  550.0\\
    1608 &        2 &   714 &  11.6 & 1.35 &  167.0 &  222.0 &  647.0 &  696.0 &  3.2 & $  39.0\pm 2.8$ &  659.4
&  655.9 &  659.4 &  672.0 &  664.5\\
    1608 &        3 &  1297 &  43.2 & 1.32 &  167.0 &  222.0 &  911.0 & 1094.0 &  3.2 & $  20.6\pm 2.1$ &  956.3
&  951.2 &  964.9 & 1009.0 &  980.0\\
\enddata

\tablecomments{Column 1: COUP source number from \citet{Getman05}.
Column 2: Flare number. Columns 3-5: Estimated net flare counts,
background counts during the flare, and median X-ray energy of
flare counts. Columns 6-7: Start and stop times for measurement of
the ``characteristic'' state.  All times  are measured from the
start time of the COUP observation. Columns 8-9: Observed start
and stop times of the flare. Column 10: Median count rate of the
``characteristic'' state. Column 11: Observed flare peak count
rate. Columns 12-14: Time points when flare count rate, plasma
temperature, and emission measure have maximum values. Column 15:
Time point until which the lightcurve exhibits a pure exponential
decay. Column 16: Separation time point between two distinct decay
phases. This is relevant for cases with double slope decays (see
Flag$_1$ from Table \ref{tbl_flare_prop2}).}

\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{ccccccccccccccccc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecolumns{17} \tablecaption{Flare properties 2
\label{tbl_flare_prop2}} \tablehead{

\colhead{Source} & \colhead{FlareNo} & \colhead{$\tau_{r}$} &
\colhead{$\tau_{d1}$} & \colhead{$\tau_{d2}$} & \colhead{$\log
L_{X,pk}$} & \colhead{T$_{obs,pk}$} & \colhead{EM$_{pk}$} &
\colhead{T$_{EM,pk}$} & \colhead{$\zeta_{1}$} &
\colhead{$\zeta_{2}$} & \colhead{$\zeta_{3}$} & \colhead{L$_{1}$}
& \colhead{L$_{2}$} & \colhead{L$_{lim}$} & \colhead{Flag$_{1}
$} & \colhead{Type}\\

&&(ks)&(ks)&(ks)&(erg~s$^{-1}$)&(MK)&($10^{53}$~cm$^{-3}$)&(MK)&&&&($10^{10}$~cm)&($10^{10}$~cm)&
($10^{10}$~cm)&&\\

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)&(16)&(17)}

\startdata
 7 & 1 & 13.5 & 13.0 & 13.0 & 31.62 & 40.62 & 40.37 & 27.85 & 0.6 & 1.3 & -1.1 & 12.97 & 12.97 & 26.89 &
02 & typ\\
9 & 1 & 10.0 & 19.2 & 19.5 & 32.18 & 103.28 & 117.11 & 32.49 &
-0.1 & -0.6 & 0.4 & \nodata & \nodata &
44.06 & 44 & inc\\
11 & 1 & 3.4 & 6.5 & 8.7 & 31.84 & 696.29 & 47.67 & 696.29 & 2.7 &
0.0 & 6.2 & 55.03 & 74.06 & 124.41 &
01 & stp\\
23 & 1 & 2.4 & 5.5 & 14.9 & 31.98 & 60.34 & 72.48 & 54.54 & 1.2 &
8.4 & 0.6 & 4.15 & 21.22 & 45.93 & 13 &
typ\\
27 & 1 & 15.4 & 27.9 & 22.0 & 30.57 & 40.62 & 3.32 & 31.33 & 2.3 &
2.5 & 0.5 & 28.24 & 35.81 & 61.87 & 01
& inc\\
27 & 2 & 21.0 & 70.6 & 123.3 & 30.69 & 33.65 & 4.87 & 26.69 & 0.6
& -0.0 & 0.6 & 42.79 & 74.71 & 248.25 &
01 & stp\\
28 & 1 & 208.4 & 30.9 & 40.8 & 32.05 & 67.31 & 86.29 & 41.78 & 0.5
& 0.7 & -2.9 & 25.03 & 33.07 & 107.57
& 02 & inc\\
43 & 1 & 50.6 & 55.5 & 55.0 & 31.18 & 59.18 & 11.96 & 41.78 & 1.4
& 4.2 & 0.8 & 50.72 & 51.20 & 146.19 &
03 & srf\\
57 & 1 & 7.4 & 31.7 & 52.2 & 31.10 & 52.22 & 10.51 & 33.65 & 1.3 &
2.8 & 1.6 & 35.78 & 58.98 & 120.77 &
01 & dbl\\
57 & 2 & 17.8 & \nodata & 22.5 & 30.91 & 27.85 & 8.42 & 22.05 &
0.3 & 0.5 & 0.8 & 0.39 & 0.39 & 40.39 & 01
& oth\\
62 & 1 & 117.0 & 232.0 & 197.6 & 30.94 & 62.67 & 7.83 & 23.21 &
0.3 & 0.4 & -0.5 & \nodata & \nodata &
429.47 & 44 & oth\\
62 & 2 & 18.4 & 39.0 & 41.6 & 30.77 & 94.00 & 3.92 & 48.74 & 2.0 &
10.3 & 1.9 & 62.54 & 66.79 & 120.30 &
03 & typ\\
66 & 1 & 52.2 & 49.8 & 76.9 & 31.03 & 568.64 & 8.13 & 568.64 & 2.8
& 2.1 & 1.6 & 332.26 & 512.68 &
970.41 & 03 & dbl\\
67 & 1 & 5.4 & 14.7 & 23.4 & 31.00 & 47.58 & 8.77 & 34.81 & 1.0 &
1.8 & 0.0 & 14.63 & 30.11 & 55.14 & 12 &
typ\\
71 & 1 & 12.2 & 11.5 & 107.6 & 30.94 & 35.97 & 7.91 & 35.97 & 1.0
& 1.9 & 0.5 & 5.71 & 108.37 & 259.18 &
13 & stp\\
90 & 1 & 17.9 & 26.2 & 28.9 & 32.35 & 132.29 & 173.57 & 49.90 &
0.6 & 1.5 & 0.3 & 39.86 & 43.99 & 84.81 &
02 & inc\\
101 & 1 & \nodata & 24.5 & 47.9 & 31.95 & 53.38 & 69.92 & 44.10 &
0.6 & 0.7 & 0.6 & 16.95 & 33.14 &
130.22 & 01 & inc\\
107 & 1 & 18.8 & 29.5 & 39.1 & 32.17 & 48.74 & 117.97 & 48.74 &
1.1 & 2.9 & 0.5 & 18.93 & 51.81 & 112.86
& 13 & typ\\
108 & 1 & 8.6 & 26.4 & 45.0 & 31.30 & 140.42 & 13.52 & 39.46 & 1.3
& 1.3 & -4.9 & 32.99 & 56.32 & 114.62
& 01 & typ\\
108 & 2 & 10.0 & 11.9 & 24.4 & 31.35 & 48.74 & 19.96 & 27.85 & 0.7
& 0.3 & -0.3 & \nodata & \nodata &
50.47 & 44 & oth\\
112 & 1 & 83.0 & 87.5 & 116.3 & 30.99 & 29.01 & 10.83 & 20.89 &
0.4 & 1.0 & 0.5 & 26.93 & 84.79 & 202.03
& 23 & typ\\
113 & 1 & 648.0 & 86.1 & 90.9 & 30.88 & 20.89 & 8.61 & 18.57 & 1.1
& 1.4 & 1.0 & 62.51 & 65.99 & 147.18 &
01 & srf\\
113 & 2 & 280.2 & 98.4 & 334.7 & 30.97 & 25.53 & 10.20 & 22.05 &
1.1 & 1.2 & 1.1 & 78.39 & 266.69 &
600.75 & 01 & oth\\
115 & 1 & 3.8 & 4.5 & 5.2 & 31.38 & 35.97 & 22.52 & 31.33 & 1.1 &
-8.3 & 1.6 & 5.15 & 6.02 & 11.56 & 03 &
typ\\
122 & 1 & 14.3 & 38.8 & 46.3 & 31.17 & 40.62 & 13.89 & 26.69 & 1.0
& -2.1 & 1.8 & 42.29 & 50.40 & 93.18 &
03 & typ\\
123 & 1 & 5.0 & 56.5 & 51.3 & 31.68 & 49.90 & 46.69 & 26.69 & 0.8
& 1.0 & -0.3 & \nodata & \nodata &
113.77 & 44 & dbl\\
123 & 2 & 8.4 & 15.0 & 29.9 & 31.89 & 45.26 & 64.08 & 45.26 & 1.5
& 1.5 & 0.9 & 21.24 & 42.27 & 82.71 &
01 & stp\\
124 & 1 & 6.9 & 24.4 & 39.8 & 31.73 & 38.30 & 49.88 & 31.33 & 0.7
& 0.9 & 0.0 & 17.80 & 29.03 & 88.22 &
01 & stp\\
124 & 2 & 9.0 & 24.7 & 35.2 & 31.60 & 38.30 & 36.21 & 32.49 & 1.6
& 2.7 & 0.4 & 29.62 & 42.26 & 79.73 &
01 & typ\\
131 & 1 & 30.0 & 86.2 & 86.8 & 31.36 & 53.38 & 19.20 & 40.62 & 0.5
& 1.1 & 0.1 & \nodata & \nodata &
224.69 & 44 & inc\\
139 & 1 & 12.1 & 22.2 & 21.5 & 30.73 & 22.05 & 5.99 & 22.05 & 0.9
& 1.1 & 0.3 & 15.52 & 15.99 & 39.77 &
01 & typ\\
139 & 2 & 29.7 & 27.5 & 35.2 & 30.54 & 25.53 & 3.82 & 22.05 & 0.9
& 0.3 & 1.2 & 20.43 & 26.13 & 63.22 &
01 & typ\\
141 & 1 & 20.4 & 30.1 & 32.5 & 31.41 & 96.32 & 17.67 & 33.65 & 1.1
& 0.2 & 2.0 & 30.90 & 33.41 & 75.25 &
01 & typ\\
141 & 2 & 6.0 & 29.7 & 30.5 & 31.05 & 31.33 & 10.36 & 31.33 & 1.4
& 0.5 & 0.7 & 32.69 & 33.64 & 67.66 &
01 & typ\\
142 & 1 & 0.6 & 2.4 & 2.8 & 31.81 & 197.28 & 40.81 & 197.28 & 0.8
& 16.9 & 0.3 & 0.25 & 6.82 & 18.56 & 13
& typ\\
142 & 2 & 58.9 & 35.8 & 51.4 & 30.76 & 52.22 & 5.68 & 26.69 & 0.7
& 1.1 & 0.5 & 22.86 & 46.61 & 103.57 &
12 & dbl\\
150 & 1 & 10.0 & 23.1 & 103.4 & 30.89 & 56.86 & 6.15 & 42.94 & 1.0
& 4.3 & 1.0 & 26.24 & 117.66 & 276.86
& 01 & stp\\
152 & 1 & 23.2 & 73.8 & 70.8 & 30.54 & 27.85 & 3.45 & 26.69 & 0.8
& 1.7 & 3.8 & 76.51 & 79.75 & 148.62 &
02 & inc\\
152 & 2 & 8.5 & 25.6 & 80.4 & 30.83 & 69.63 & 5.03 & 49.90 & 1.2 &
1.6 & -0.4 & 35.74 & 112.30 & 235.53 &
01 & stp\\
160 & 1 & 2.0 & 5.4 & 12.0 & 32.48 & 156.66 & 191.35 & 128.81 &
1.2 & 1.3 & 0.0 & 13.31 & 29.78 & 62.28 &
01 & typ\\
173 & 1 & 14.5 & 28.9 & 32.1 & 30.91 & 27.85 & 8.19 & 26.69 & 1.4
& 2.7 & -3.5 & 34.83 & 38.61 & 64.61 &
02 & oth\\
183 & 1 & 17.8 & 16.5 & 20.0 & 31.17 & 64.99 & 11.90 & 48.74 & 2.6
& 0.8 & -1.4 & 17.85 & 34.23 & 57.72 &
12 & typ\\
183 & 2 & 25.2 & 19.1 & 31.1 & 31.35 & 49.90 & 18.95 & 42.94 & 1.4
& -0.1 & 0.8 & \nodata & \nodata &
83.36 & 44 & typ\\
202 & 1 & 5.7 & 23.5 & 25.5 & 31.03 & 42.94 & 9.39 & 29.01 & 1.6 &
-1.9 & 3.0 & 26.05 & 28.26 & 54.04 & 01
& inc\\
205 & 1 & 21.9 & 76.6 & 71.6 & 31.03 & 68.47 & 7.74 & 55.70 & 4.0
& 4.0 & 2.9 & 141.52 & 151.46 & 239.75
& 01 & inc\\
205 & 2 & 19.1 & 22.4 & 65.0 & 31.24 & 46.42 & 14.92 & 32.49 & 0.6
& 3.1 & 0.4 & 6.70 & 89.89 & 147.24 &
23 & typ\\
223 & 1 & 9.1 & 17.6 & 22.3 & 31.91 & 128.81 & 52.40 & 103.28 &
1.7 & 1.9 & 1.6 & 42.76 & 54.29 & 101.06
& 01 & typ\\
223 & 2 & 18.1 & 42.8 & 37.0 & 31.53 & 117.21 & 21.80 & 117.21 &
2.4 & 6.9 & 2.7 & 105.96 & 122.62 &
209.23 & 01 & stp\\
262 & 1 & 15.1 & 34.1 & 49.5 & 31.72 & 76.59 & 36.57 & 61.51 & 2.1
& 4.7 & -0.8 & 64.28 & 105.72 & 164.30
& 12 & typ\\
270 & 1 & 25.4 & 21.4 & 23.1 & 30.59 & 23.21 & 4.39 & 19.73 & 0.2
& 0.9 & 0.5 & 14.51 & 15.69 & 38.86 &
02 & srf\\
310 & 1 & 6.8 & 16.0 & 37.4 & 31.08 & 37.14 & 11.41 & 20.89 & 0.7
& 1.5 & 1.1 & 8.43 & 33.30 & 65.01 & 12
& stp\\
323 & 1 & 7.2 & 24.0 & 25.0 & 31.54 & 82.39 & 24.63 & 58.02 & 1.2
& -8.6 & 1.1 & 35.83 & 37.40 & 80.31 &
01 & typ\\
325 & 1 & 5.7 & 14.3 & 15.6 & 30.85 & 38.30 & 6.06 & 38.30 & 1.3 &
2.9 & -0.0 & 21.55 & 23.55 & 38.98 & 02
& inc\\
325 & 2 & 9.4 & 7.7 & 9.0 & 30.99 & 38.30 & 8.45 & 37.14 & 1.1 &
1.1 & -0.0 & 8.39 & 9.82 & 22.05 & 01 & typ
\\
325 & 3 & 36.1 & 25.4 & 33.1 & 30.57 & 45.26 & 3.42 & 25.53 & 0.4
& 2.7 & 0.1 & 5.71 & 38.63 & 64.83 & 12
& srf\\
331 & 1 & 3.4 & 4.6 & 5.0 & 32.50 & 148.54 & 210.36 & 52.22 & 0.6
& 0.7 & 1.2 & 3.73 & 4.07 & 14.93 & 01 &
inc\\
331 & 2 & 14.4 & 22.5 & 49.7 & 31.48 & 684.68 & 21.09 & 429.38 &
10.1 & 11.6 & -34.7 & \nodata & \nodata
& 530.32 & 44 & srf\\
332 & 1 & 86.0 & 181.8 & 154.5 & 31.35 & 48.74 & 20.73 & 32.49 &
0.4 & 0.9 & 0.1 & 15.69 & 169.03 &
411.76 & 12 & oth\\
342 & 1 & 13.1 & 25.4 & 24.2 & 31.83 & 62.67 & 51.22 & 49.90 & 1.3
& 1.4 & 0.9 & 34.69 & 36.45 & 74.38 &
01 & typ\\
343 & 1 & 19.3 & 37.8 & 61.0 & 31.61 & 138.10 & 26.15 & 103.28 &
2.8 & 17.0 & 1.9 & 103.04 & 166.42 &
276.62 & 01 & typ\\
365 & 1 & 5.7 & 14.0 & 10.4 & 31.62 & 266.91 & 27.71 & 56.86 &
-0.3 & 0.9 & -2.8 & 13.39 & 18.06 & 44.32 &
02 & typ\\
382 & 1 & 20.5 & 38.2 & 45.3 & 30.58 & 38.30 & 3.72 & 22.05 & 1.3
& -0.2 & 4.1 & 33.62 & 51.54 & 81.28 &
13 & oth\\
382 & 2 & 8.4 & 29.2 & 30.5 & 30.49 & 31.33 & 3.38 & 22.05 & 0.8 &
0.2 & 1.1 & 18.91 & 19.72 & 54.71 & 01
& oth\\
387 & 1 & 10.8 & 13.9 & 16.2 & 31.15 & 23.21 & 15.74 & 20.89 & 0.1
& 0.5 & 0.0 & \nodata & \nodata & 28.18
& 44 & typ\\
394 & 1 & 38.8 & 24.6 & 98.7 & 31.79 & 19.73 & 69.16 & 19.73 & 0.9
& 1.1 & 4.3 & 16.71 & 67.09 & 165.66 &
01 & inc\\
417 & 1 & 20.9 & 11.2 & 15.3 & 31.01 & 55.70 & 7.98 & 41.78 & 0.6
& 2.0 & 0.1 & 8.18 & 22.44 & 40.31 & 12
& typ\\
431 & 1 & \nodata & 58.0 & 112.6 & 31.40 & 23.21 & 27.50 & 20.89 &
0.6 & 0.9 & -0.1 & 39.51 & 76.61 &
195.60 & 02 & inc\\
449 & 1 & 8.6 & 34.6 & 97.8 & 31.47 & 95.16 & 21.78 & 59.18 & 0.6
& 2.2 & -0.9 & 31.29 & 181.61 & 317.38
& 12 & stp\\
452 & 1 & 6.1 & 22.6 & 36.5 & 31.24 & 88.20 & 13.90 & 23.21 & 0.0
& -0.0 & 0.4 & \nodata & \nodata & 67.56
& 44 & stp\\
454 & 1 & 11.9 & 20.5 & 26.1 & 31.60 & 77.75 & 31.18 & 46.42 & 0.8
& 1.0 & 0.3 & 21.68 & 27.57 & 73.25 &
01 & typ\\
454 & 2 & 12.8 & 42.4 & 84.6 & 31.52 & 60.34 & 25.65 & 51.06 & 1.5
& 2.1 & 1.5 & 64.33 & 128.24 & 251.40
& 01 & stp\\
459 & 1 & 3.6 & 10.0 & 18.2 & 31.55 & 61.51 & 27.29 & 51.06 & 0.8
& 1.5 & 2.3 & 11.38 & 27.86 & 54.11 &
12 & typ\\
470 & 1 & 104.0 & 28.0 & 62.1 & 30.75 & 18.57 & 6.60 & 16.25 & 0.4
& -0.9 & 0.8 & 5.26 & 33.71 & 92.82 &
13 & inc\\
485 & 1 & 12.0 & 19.3 & 19.5 & 31.87 & 255.31 & 46.62 & 255.31 &
1.7 & 2.2 & 1.9 & 81.04 & 81.95 &
151.93 & 01 & typ\\
490 & 1 & 5.3 & 7.1 & 17.5 & 31.46 & 49.90 & 22.54 & 48.74 & 1.2 &
0.9 & 1.3 & 9.57 & 23.68 & 50.42 & 01 &
typ\\
499 & 1 & 142.3 & 34.0 & 49.0 & 31.07 & 30.17 & 11.73 & 27.85 &
1.0 & 2.1 & 0.1 & 29.42 & 57.15 & 101.21
& 12 & inc\\
515 & 1 & 25.6 & 94.2 & 95.9 & 31.07 & 38.30 & 11.04 & 32.49 & 1.2
& 1.0 & 0.9 & 99.94 & 101.78 & 217.34
& 01 & inc\\
554 & 1 & 45.3 & 27.3 & 56.9 & 31.81 & 152.02 & 52.01 & 49.90 &
0.5 & 0.1 & 0.3 & 16.12 & 33.60 & 166.70
& 01 & oth\\
554 & 2 & 44.0 & 40.5 & 29.7 & 31.83 & 154.34 & 45.21 & 69.63 &
1.1 & 1.5 & 0.5 & 49.04 & 66.81 & 144.95
& 01 & srf\\
554 & 3 & 159.9 & 127.8 & 130.2 & 31.75 & 87.04 & 53.32 & 30.17 &
0.2 & -2.1 & -0.8 & \nodata & \nodata &
282.05 & 44 & inc\\
561 & 1 & 9.9 & 14.8 & 29.7 & 31.95 & 261.11 & 56.56 & 181.03 &
1.2 & 1.1 & 1.0 & 43.90 & 88.15 & 188.69
& 01 & typ\\
567 & 1 & 6.6 & 27.3 & 24.3 & 31.26 & 499.01 & 12.73 & 464.19 &
4.7 & 0.4 & 5.4 & 174.37 & 196.29 &
305.16 & 01 & inc\\
567 & 2 & 12.8 & 19.5 & 43.2 & 30.95 & 35.97 & 7.73 & 34.81 & 1.3
& 1.7 & 1.3 & 22.54 & 49.97 & 102.06 &
01 & stp\\
567 & 3 & 13.2 & 94.4 & 70.6 & 31.14 & 25.53 & 14.77 & 20.89 & 1.0
& 1.2 & 0.1 & 52.75 & 70.60 & 164.13 &
01 & inc\\
570 & 1 & 97.0 & 79.0 & 87.1 & 31.64 & 68.47 & 33.68 & 46.42 & 1.8
& -2.8 & 1.9 & 120.14 & 132.53 &
244.42 & 01 & inc\\
579 & 1 & 5.5 & 11.6 & 15.2 & 31.69 & 206.57 & 30.85 & 194.96 &
0.6 & 3.1 & -0.9 & 18.72 & 61.53 & 100.75
& 12 & typ\\
597 & 1 & 81.7 & 86.6 & 107.2 & 30.92 & 23.21 & 9.31 & 18.57 & 0.4
& 0.6 & 0.7 & 8.33 & 47.60 & 173.63 &
12 & srf\\
600 & 1 & 40.5 & 83.6 & 177.1 & 30.45 & 29.01 & 3.21 & 17.41 & 2.8
& 3.4 & 4.5 & \nodata & \nodata &
275.86 & 44 & oth\\
600 & 2 & 8.1 & 22.4 & 46.5 & 30.89 & 49.90 & 6.04 & 49.90 & 1.1 &
2.3 & 0.4 & 9.35 & 61.89 & 136.20 & 13
& typ\\
626 & 1 & 13.0 & 36.9 & 72.0 & 31.34 & 80.07 & 15.42 & 68.47 & 1.8
& 2.9 & -0.1 & 70.63 & 137.88 & 254.93
& 01 & inc\\
634 & 1 & 96.9 & 34.7 & 51.3 & 30.77 & 475.80 & 4.02 & 475.80 &
3.0 & 12.7 & 2.0 & 239.16 & 353.83 &
581.82 & 01 & inc\\
645 & 1 & 47.3 & 18.1 & 46.7 & 31.04 & 69.63 & 12.48 & 19.73 &
-1.4 & -1.6 & -1.3 & \nodata & \nodata &
78.44 & 44 & srf\\
645 & 2 & 15.8 & 62.5 & 92.0 & 31.23 & 59.18 & 15.23 & 35.97 & 2.7
& 0.3 & 2.6 & 89.71 & 131.90 & 221.42
& 01 & stp\\
648 & 1 & 163.9 & 279.5 & 279.5 & 31.20 & 47.58 & 15.12 & 27.85 &
0.9 & -0.3 & 0.3 & \nodata & \nodata &
577.27 & 44 & inc\\
649 & 1 & 36.6 & 29.1 & 61.3 & 31.57 & 123.01 & 24.52 & 81.23 &
0.5 & 1.5 & 0.4 & 22.17 & 122.56 &
240.60 & 12 & dbl\\
669 & 1 & 40.3 & 59.3 & 64.8 & 31.63 & 106.76 & 28.44 & 81.23 &
1.6 & 2.9 & 1.0 & 122.94 & 134.27 &
254.22 & 01 & inc\\
670 & 1 & 11.9 & 13.4 & 68.0 & 31.61 & 62.67 & 30.94 & 54.54 & 2.7
& 1.6 & 3.3 & 24.67 & 125.51 & 210.08
& 01 & stp\\
670 & 2 & 20.4 & 52.6 & 63.5 & 31.53 & 73.11 & 26.11 & 54.54 &
-0.0 & -3.8 & -3.5 & \nodata & \nodata &
196.39 & 44 & inc\\
682 & 1 & 3.6 & 12.0 & 14.1 & 31.98 & 499.01 & 65.40 & 499.01 &
2.7 & 0.0 & 3.7 & 87.63 & 103.18 &
164.98 & 03 & typ\\
682 & 2 & 6.5 & 12.8 & 19.1 & 31.26 & 126.49 & 11.85 & 111.41 &
1.2 & 1.2 & -2.4 & 28.75 & 42.95 & 90.46
& 01 & typ\\
682 & 3 & 12.2 & 24.2 & 25.2 & 31.17 & 160.15 & 9.37 & 126.49 &
1.2 & 1.5 & 1.6 & 57.52 & 59.88 & 129.02
& 01 & typ\\
682 & 4 & 10.7 & 9.1 & 18.7 & 31.21 & 499.01 & 11.34 & 499.01 &
3.2 & 1.9 & 6.5 & 65.34 & 133.90 &
218.05 & 01 & typ\\
689 & 1 & 13.4 & 85.0 & 70.7 & 32.23 & 23.21 & 196.53 & 17.41 &
0.6 & 0.9 & -0.6 & 32.14 & 51.49 & 132.33
& 12 & srf\\
707 & 1 & 15.3 & 38.9 & 42.4 & 30.98 & 41.78 & 10.02 & 25.53 & 0.5
& -0.5 & 2.4 & \nodata & \nodata &
83.15 & 44 & typ\\
707 & 2 & 17.9 & 17.3 & 43.7 & 31.04 & 46.42 & 8.79 & 46.42 & 0.8
& 5.3 & 0.4 & 7.14 & 45.38 & 122.69 &
13 & typ\\
718 & 1 & 27.2 & 62.6 & 68.1 & 31.40 & 78.91 & 18.27 & 32.49 &
-0.3 & -1.3 & -3.8 & \nodata & \nodata &
154.24 & 44 & inc\\
720 & 1 & 63.6 & 99.8 & 110.7 & 31.46 & 45.26 & 26.91 & 33.65 &
0.5 & -0.4 & 1.5 & \nodata & \nodata &
256.08 & 44 & oth\\
737 & 1 & 7.1 & 55.5 & 75.0 & 31.31 & 684.68 & 15.44 & 638.26 &
2.4 & 8.6 & 0.8 & 436.65 & 589.54 &
1013.89 & 01 & stp\\
752 & 1 & 14.8 & 57.7 & 70.3 & 32.37 & 134.62 & 184.66 & 42.94 &
0.6 & 0.8 & 0.6 & 39.17 & 47.69 &
188.16 & 01 & typ\\
753 & 1 & 1.8 & 9.0 & 18.6 & 31.58 & 295.92 & 24.63 & 266.91 & 1.6
& 22.1 & 1.5 & 38.21 & 78.95 & 148.73
& 01 & typ\\
761 & 1 & 4.7 & 7.1 & 8.0 & 31.64 & 88.20 & 29.37 & 81.23 & 1.2 &
5.3 & 0.9 & 12.96 & 14.43 & 31.21 & 01 &
typ\\
794 & 1 & 21.1 & 20.5 & 16.4 & 30.96 & 76.59 & 8.04 & 33.65 & 1.0
& 2.0 & 2.1 & 15.81 & 19.78 & 47.35 &
01 & oth\\
801 & 1 & 121.5 & 79.4 & 96.9 & 31.51 & 183.36 & 22.78 & 44.10 &
3.0 & -6.4 & -6.7 & \nodata & \nodata &
263.70 & 44 & oth\\
828 & 1 & 76.8 & 94.4 & 113.2 & 31.51 & 429.38 & 21.83 & 38.30 &
0.1 & -6.0 & -1.3 & \nodata & \nodata &
282.91 & 44 & srf\\
828 & 2 & 4.6 & 20.2 & 24.3 & 31.80 & 696.29 & 43.64 & 696.29 &
3.1 & 10.4 & 0.6 & 69.47 & 235.29 &
346.49 & 23 & typ\\
848 & 1 & 44.2 & 41.1 & 34.7 & 31.67 & 145.06 & 29.26 & 145.06 &
1.6 & 7.1 & 0.9 & 75.27 & 152.16 &
228.72 & 23 & inc\\
867 & 1 & 4.5 & 6.7 & 6.5 & 31.75 & 284.32 & 35.48 & 164.79 & 2.7
& 4.2 & -0.0 & 23.21 & 23.97 & 40.23 &
01 & typ\\
871 & 1 & 5.2 & 14.5 & 14.6 & 31.05 & 61.51 & 9.38 & 33.65 & 1.0 &
1.0 & -0.0 & 14.61 & 14.70 & 33.82 & 01
& typ\\
874 & 1 & 22.1 & 47.3 & 48.6 & 32.23 & 545.43 & 109.89 & 545.43 &
2.3 & 1.8 & 2.2 & 337.59 & 346.59 &
597.84 & 01 & stp\\
881 & 1 & 22.8 & 48.2 & 86.3 & 32.51 & 26.69 & 378.71 & 17.41 &
0.2 & 0.3 & 0.4 & \nodata & \nodata &
134.50 & 44 & typ\\
891 & 1 & 13.9 & 14.2 & 22.4 & 32.61 & 394.56 & 256.22 & 170.59 &
1.0 & 4.8 & 0.8 & 36.07 & 56.99 &
137.04 & 01 & typ\\
891 & 2 & 7.6 & 51.8 & 87.6 & 32.70 & 278.52 & 314.44 & 158.99 &
1.0 & 0.3 & -0.0 & 131.36 & 222.11 &
514.43 & 01 & typ\\
894 & 1 & 6.2 & 9.1 & 36.8 & 31.33 & 255.31 & 16.30 & 24.37 & -0.7
& -1.2 & -2.6 & \nodata & \nodata &
70.06 & 44 & stp\\
894 & 2 & 10.4 & 26.4 & 22.0 & 31.69 & 261.11 & 30.67 & 208.89 &
0.9 & 1.9 & -0.2 & 61.38 & 73.67 &
182.81 & 01 & typ\\
894 & 3 & 15.5 & 16.3 & 28.9 & 31.15 & 162.47 & 10.07 & 61.51 &
0.2 & -1.2 & 0.8 & \nodata & \nodata &
95.91 & 44 & oth\\
915 & 1 & 9.7 & 46.4 & 61.0 & 32.45 & 499.01 & 215.74 & 499.01 &
0.1 & -1.7 & 0.1 & \nodata & \nodata &
711.46 & 44 & inc\\
932 & 1 & 20.7 & 20.9 & 20.4 & 32.77 & 19.73 & 676.20 & 18.57 &
0.3 & 0.7 & 0.0 & 10.72 & 10.94 & 33.79 &
02 & typ\\
942 & 1 & 21.1 & 30.7 & 45.5 & 31.38 & 39.46 & 22.11 & 33.65 & 2.0
& 0.7 & 0.7 & 24.74 & 58.87 & 105.26 &
12 & oth\\
942 & 2 & 7.0 & 23.2 & 28.6 & 31.87 & 142.74 & 46.26 & 111.41 &
1.6 & 6.2 & 1.1 & 57.74 & 71.19 & 135.52
& 01 & typ\\
960 & 1 & 0.8 & 7.4 & 10.7 & 31.96 & 38.30 & 83.16 & 31.33 & 0.4 &
0.1 & 0.8 & 2.12 & 8.49 & 23.61 & 13 &
typ\\
971 & 1 & 9.2 & 21.1 & 21.0 & 32.01 & 80.07 & 79.22 & 37.14 & 0.7
& 1.9 & 0.4 & 16.43 & 16.57 & 51.91 &
01 & typ\\
976 & 1 & 20.7 & 22.3 & 23.8 & 31.60 & 499.01 & 26.73 & 499.01 &
1.6 & 16.5 & 1.4 & 135.83 & 144.91 &
277.53 & 01 & typ\\
976 & 2 & 11.9 & 62.7 & 49.7 & 30.89 & 84.72 & 6.18 & 37.14 & 1.2
& 0.1 & 1.3 & 57.86 & 72.98 & 153.77 &
01 & dbl\\
982 & 1 & 19.2 & 14.7 & 16.9 & 31.21 & 133.46 & 10.61 & 102.12 &
5.1 & 6.9 & 0.4 & 42.82 & 49.34 & 76.07
& 01 & oth\\
982 & 2 & 44.5 & 39.3 & 49.9 & 31.49 & 626.66 & 20.82 & 626.66 &
2.1 & 31.3 & 1.9 & 298.52 & 379.35 &
667.89 & 01 & dbl\\
985 & 1 & 19.8 & 11.5 & 24.1 & 31.53 & 106.76 & 22.27 & 85.88 &
7.9 & 13.4 & 5.4 & 31.27 & 65.46 & 97.76
& 01 & oth\\
985 & 2 & 8.5 & 15.0 & 17.0 & 31.61 & 46.42 & 37.97 & 33.65 & 1.7
& 0.7 & 0.9 & 18.57 & 21.00 & 39.29 &
01 & typ\\
993 & 1 & 11.1 & 47.3 & 54.2 & 31.01 & 83.55 & 8.37 & 35.97 & 0.3
& -1.6 & 2.4 & \nodata & \nodata &
130.50 & 44 & oth\\
997 & 1 & 17.2 & 69.0 & 61.0 & 31.54 & 148.54 & 23.61 & 63.83 &
2.4 & 2.8 & 2.1 & 121.29 & 137.28 &
234.42 & 01 & stp\\
1028 & 1 & 8.6 & 13.2 & 21.0 & 31.55 & 60.34 & 28.26 & 45.26 & 0.9
& 0.8 & -0.9 & 14.39 & 22.89 & 58.10 &
01 & typ\\
1040 & 1 & 3.5 & 13.7 & 13.0 & 32.61 & 167.11 & 273.75 & 84.72 &
0.4 & 1.1 & 0.5 & 7.25 & 25.44 & 55.28 &
12 & typ\\
1044 & 1 & 14.5 & 30.6 & 43.0 & 30.77 & 47.58 & 5.31 & 27.85 & 1.0
& 1.8 & 0.2 & 26.48 & 37.22 & 88.77 &
01 & stp\\
1045 & 1 & 7.4 & 19.2 & 19.6 & 31.27 & 156.66 & 12.17 & 87.04 &
1.1 & 2.8 & -1.6 & 47.19 & 48.09 & 80.18
& 02 & typ\\
1070 & 1 & 2.4 & 13.7 & 18.6 & 31.45 & 615.05 & 19.13 & 342.34 &
2.9 & 1.8 & 4.3 & 77.22 & 105.04 &
173.41 & 01 & typ\\
1080 & 1 & 8.3 & 15.7 & 13.8 & 32.14 & 55.70 & 108.77 & 37.14 &
0.6 & 0.1 & 0.7 & 8.72 & 9.95 & 38.55 &
01 & typ\\
1083 & 1 & 53.2 & 278.3 & 354.3 & 31.28 & 89.36 & 15.92 & 26.69 &
0.7 & 0.8 & 0.6 & 192.61 & 245.21 &
713.35 & 01 & inc\\
1090 & 1 & 59.6 & 29.7 & 48.0 & 31.97 & 33.65 & 91.37 & 27.85 &
1.0 & 3.6 & -0.3 & 38.24 & 61.73 & 99.06
& 02 & srf\\
1090 & 2 & 125.6 & 174.7 & 266.6 & 31.84 & 27.85 & 81.36 & 16.25 &
0.2 & -3.0 & 0.2 & \nodata & \nodata &
398.39 & 44 & srf\\
1096 & 1 & 15.4 & 21.5 & 21.7 & 31.92 & 359.75 & 54.40 & 359.75 &
1.3 & 31.6 & 0.9 & \nodata & \nodata &
208.44 & 44 & inc\\
1114 & 1 & 20.0 & 34.2 & 65.4 & 32.01 & 178.71 & 65.00 & 114.89 &
1.1 & 1.8 & -1.1 & 89.75 & 171.57 &
316.24 & 02 & stp\\
1127 & 1 & 7.4 & 10.7 & 11.7 & 31.58 & 59.18 & 28.89 & 44.10 & 1.1
& 1.6 & 1.0 & 12.86 & 14.06 & 31.72 &
01 & typ\\
1134 & 1 & 94.4 & 69.1 & 61.6 & 30.68 & 44.10 & 4.28 & 20.89 & 0.4
& 1.0 & -0.1 & 11.95 & 51.88 & 120.09
& 12 & srf\\
1140 & 1 & 25.3 & 24.3 & 34.2 & 31.56 & 76.59 & 25.55 & 63.83 &
1.3 & 2.1 & -0.5 & 46.49 & 65.55 & 116.17
& 02 & oth\\
1149 & 1 & 5.8 & 12.7 & 23.0 & 31.14 & 111.41 & 9.85 & 52.22 & 2.2
& 2.6 & 2.0 & 21.75 & 39.49 & 69.24 &
01 & stp\\
1149 & 2 & 39.8 & 58.6 & 63.0 & 30.88 & 46.42 & 6.07 & 46.42 & 2.9
& 1.8 & 2.7 & 99.16 & 106.56 & 176.74
& 01 & srf\\
1151 & 1 & 9.7 & 9.0 & 10.7 & 31.38 & 53.38 & 20.44 & 37.14 & 1.4
& 2.2 & -0.7 & 11.06 & 13.20 & 26.28 &
01 & typ\\
1158 & 1 & 9.1 & 12.8 & 11.4 & 31.29 & 661.47 & 12.60 & 88.20 &
0.4 & 3.2 & -1.5 & 28.71 & 32.47 & 52.98
& 02 & typ\\
1158 & 2 & 4.4 & 7.8 & 13.1 & 31.19 & 615.05 & 10.85 & 615.05 &
3.6 & 5.2 & 1.8 & 64.33 & 108.08 &
172.92 & 01 & typ\\
1158 & 3 & 18.9 & 25.2 & 27.7 & 31.27 & 66.15 & 14.35 & 55.70 &
0.6 & 1.8 & -0.2 & 42.96 & 47.21 & 86.62
& 02 & typ\\
1161 & 1 & 19.0 & 68.1 & 71.8 & 31.19 & 45.26 & 13.46 & 33.65 &
-0.6 & -4.8 & 0.6 & \nodata & \nodata &
166.22 & 44 & oth\\
1165 & 1 & 13.6 & 13.1 & 21.6 & 31.89 & 119.53 & 64.03 & 40.62 &
-0.0 & -0.4 & -0.4 & \nodata & \nodata &
55.93 & 44 & oth\\
1178 & 1 & 3.9 & 12.5 & 10.8 & 31.33 & 58.02 & 16.13 & 58.02 & 0.2
& 1.2 & 0.6 & 15.98 & 18.53 & 40.07 &
02 & typ\\
1236 & 1 & 2.4 & 8.1 & 7.7 & 31.49 & 45.26 & 25.73 & 41.78 & 0.3 &
0.0 & 1.7 & 0.84 & 11.44 & 21.25 & 13 &
typ\\
1246 & 1 & 6.5 & 23.3 & 22.6 & 31.90 & 649.87 & 55.59 & 56.86 &
0.7 & 0.9 & -2.5 & 23.85 & 24.62 & 73.97
& 01 & stp\\
1248 & 1 & 29.1 & 35.7 & 49.0 & 31.09 & 24.37 & 12.94 & 23.21 &
1.1 & 2.1 & 1.2 & 29.27 & 40.17 & 90.69 &
01 & srf\\
1252 & 1 & 6.2 & 22.4 & 37.2 & 31.68 & 62.67 & 37.59 & 44.10 & 1.0
& -9.4 & 1.0 & \nodata & \nodata &
101.18 & 44 & inc\\
1261 & 1 & 22.0 & 16.8 & 45.1 & 30.71 & 145.06 & 4.36 & 39.46 &
1.8 & -3.4 & 1.7 & \nodata & \nodata &
114.75 & 44 & stp\\
1268 & 1 & 70.6 & 87.4 & 99.4 & 31.11 & 140.42 & 8.26 & 104.44 &
6.6 & -2.6 & 8.6 & \nodata & \nodata &
453.61 & 44 & srf\\
1309 & 1 & 9.3 & 14.1 & 42.9 & 31.33 & 188.00 & 13.51 & 188.00 &
4.6 & 2.6 & 4.4 & 58.64 & 179.06 &
278.78 & 01 & stp\\
1311 & 1 & 13.2 & 43.3 & 82.6 & 30.67 & 24.37 & 5.13 & 23.21 & 0.5
& 10.2 & 0.5 & \nodata & \nodata &
152.94 & 44 & inc\\
1335 & 1 & 11.0 & 51.0 & 60.9 & 31.19 & 83.55 & 10.70 & 68.47 &
0.4 & 0.3 & 1.0 & 19.57 & 90.38 & 215.61
& 13 & stp\\
1341 & 1 & 7.4 & 19.2 & 22.4 & 31.88 & 194.96 & 54.83 & 55.70 &
0.8 & 3.6 & 0.1 & 21.66 & 43.67 & 69.99 &
12 & typ\\
1343 & 1 & 16.0 & 24.0 & 30.1 & 32.25 & 615.05 & 111.73 & 225.13 &
1.7 & 1.8 & 3.2 & 93.00 & 116.80 &
218.10 & 01 & stp\\
1350 & 1 & 19.7 & 32.8 & 46.9 & 31.25 & 26.69 & 19.90 & 19.73 &
0.4 & 1.1 & 0.6 & \nodata & \nodata &
78.81 & 44 & inc\\
1354 & 1 & 118.6 & 145.8 & 215.3 & 31.20 & 63.83 & 12.75 & 42.94 &
1.1 & 1.5 & 2.1 & \nodata & \nodata &
576.42 & 44 & oth\\
1374 & 1 & 99.7 & 126.0 & 150.6 & 31.03 & 33.65 & 9.80 & 32.49 &
0.1 & 0.0 & 0.3 & \nodata & \nodata &
341.07 & 44 & inc\\
1380 & 1 & 7.1 & 23.5 & 17.9 & 31.96 & 638.26 & 68.24 & 638.26 &
3.1 & 7.9 & 2.8 & 148.13 & 194.50 &
317.64 & 01 & inc\\
1384 & 1 & 10.3 & 47.5 & 71.6 & 30.93 & 31.33 & 8.09 & 31.33 & 1.0
& 2.9 & -0.1 & 63.75 & 96.12 & 158.75
& 02 & typ\\
1384 & 2 & 36.1 & 32.8 & 32.1 & 31.22 & 67.31 & 12.13 & 58.02 &
2.2 & 1.8 & 2.9 & 59.27 & 60.66 & 105.37
& 01 & srf\\
1384 & 3 & 7.5 & 28.0 & 25.6 & 31.44 & 49.90 & 21.68 & 49.90 & 1.5
& 3.6 & 1.4 & 38.84 & 42.48 & 82.08 &
01 & stp\\
1409 & 1 & 6.2 & 13.7 & 20.2 & 31.44 & 98.64 & 19.07 & 70.79 & 1.0
& 0.2 & 2.0 & 21.25 & 40.79 & 73.05 &
13 & typ\\
1410 & 1 & 9.6 & 61.2 & 122.2 & 31.76 & 107.92 & 37.86 & 98.64 &
0.9 & 1.2 & 0.6 & 103.86 & 207.46 &
538.77 & 01 & typ\\
1412 & 1 & 9.7 & 27.5 & 42.2 & 30.81 & 31.33 & 6.38 & 29.01 & 1.3
& 1.4 & 4.3 & 28.09 & 43.03 & 89.21 &
01 & typ\\
1429 & 1 & 31.6 & 116.6 & 146.9 & 30.68 & 39.46 & 4.30 & 30.17 &
0.9 & 4.8 & 0.3 & 3.49 & 130.89 &
318.35 & 13 & typ\\
1433 & 1 & 35.4 & 47.0 & 43.6 & 31.28 & 76.59 & 16.28 & 22.05 &
0.3 & 1.4 & 0.3 & 2.28 & 42.47 & 84.31 &
12 & typ\\
1433 & 2 & 28.5 & 57.9 & 93.9 & 30.58 & 24.37 & 4.22 & 22.05 & 0.3
& 1.0 & -3.8 & \nodata & \nodata &
168.61 & 44 & oth\\
1443 & 1 & 3.8 & 5.2 & 31.6 & 31.91 & 591.84 & 53.62 & 295.92 &
1.9 & 7.7 & 1.9 & 24.27 & 148.47 &
269.23 & 01 & stp\\
1444 & 1 & 3.1 & 13.9 & 13.9 & 31.50 & 176.39 & 20.71 & 92.84 &
1.3 & -1.0 & 2.2 & 28.43 & 28.43 & 59.25
& 01 & inc\\
1444 & 2 & 1.6 & 26.0 & 23.6 & 31.50 & 661.47 & 20.82 & 94.00 &
0.7 & 4.8 & -0.9 & 65.20 & 71.72 & 111.24
& 02 & stp\\
1444 & 3 & 8.8 & 25.8 & 21.4 & 31.38 & 661.47 & 16.35 & 475.80 &
0.3 & -2.0 & 9.6 & \nodata & \nodata &
292.59 & 44 & dbl\\
1449 & 1 & 7.8 & 14.4 & 25.4 & 31.71 & 211.21 & 32.80 & 181.03 &
1.0 & 3.1 & 0.1 & 55.96 & 98.38 &
161.26 & 02 & stp\\
1462 & 1 & 3.5 & 9.0 & 7.3 & 32.92 & 696.29 & 629.91 & 696.29 &
5.2 & 6.3 & -4.4 & 67.91 & 83.48 & 128.58
& 01 & inc\\
1463 & 1 & 18.9 & 25.2 & 44.2 & 30.79 & 41.78 & 5.93 & 25.53 & 0.7
& -0.5 & 1.8 & 16.27 & 47.33 & 86.55 &
13 & stp\\
1463 & 2 & 5.1 & 5.9 & 8.5 & 31.02 & 38.30 & 9.06 & 38.30 & 1.1 &
1.3 & 0.0 & 6.61 & 9.55 & 21.13 & 01 &
typ\\
1463 & 3 & 10.2 & 32.6 & 50.5 & 31.03 & 67.31 & 8.63 & 32.49 & 2.1
& 4.0 & 1.1 & 41.67 & 64.60 & 114.43 &
01 & stp\\
1463 & 4 & 18.7 & 36.0 & 65.9 & 30.72 & 78.91 & 3.59 & 75.43 & 3.6
& 7.2 & 0.8 & 51.47 & 154.38 & 247.51
& 13 & stp\\
1466 & 1 & 22.3 & 125.8 & 87.8 & 31.28 & 54.54 & 17.45 & 25.53 &
0.5 & -5.5 & -0.5 & \nodata & \nodata &
246.67 & 44 & inc\\
1473 & 1 & 13.0 & 11.7 & 28.4 & 31.42 & 77.75 & 18.60 & 44.10 &
1.6 & 1.6 & 0.2 & \nodata & \nodata &
77.30 & 44 & stp\\
1479 & 1 & 16.8 & 32.8 & 40.2 & 30.71 & 42.94 & 4.73 & 27.85 & 1.2
& 1.9 & 0.2 & 31.44 & 38.56 & 82.99 &
01 & typ\\
1481 & 1 & 11.2 & 43.8 & 52.6 & 30.66 & 26.69 & 4.95 & 20.89 & 0.9
& 1.0 & 0.2 & 30.11 & 36.11 & 91.36 &
01 & stp\\
1487 & 1 & 23.6 & 14.4 & 31.5 & 30.93 & 30.17 & 8.87 & 24.37 & 0.8
& 0.8 & -0.0 & 10.30 & 22.58 & 60.00 &
01 & typ\\
1487 & 2 & 31.8 & 30.7 & 52.1 & 30.76 & 30.17 & 5.62 & 30.17 & 1.1
& 1.6 & -0.5 & 29.87 & 50.65 & 112.82
& 01 & stp\\
1489 & 1 & 59.1 & 58.4 & 82.2 & 30.99 & 27.85 & 10.27 & 23.21 &
1.3 & 0.4 & 1.4 & 53.37 & 75.04 & 152.13
& 01 & inc\\
1492 & 1 & 12.1 & 7.2 & 8.3 & 30.92 & 51.06 & 7.79 & 29.01 & 1.0 &
0.9 & 13.6 & 6.33 & 7.29 & 17.46 & 01 &
srf\\
1492 & 2 & 16.1 & 64.7 & 44.0 & 30.78 & 49.90 & 5.30 & 25.53 & 0.6
& 0.7 & 1.6 & 29.18 & 67.06 & 126.79 &
23 & srf\\
1499 & 1 & 0.8 & 3.0 & 3.2 & 32.19 & 49.90 & 132.64 & 39.46 & 0.2
& 1.6 & -0.1 & 4.05 & 4.28 & 8.17 & 02 &
typ\\
1499 & 2 & 25.7 & 77.0 & 70.9 & 31.19 & 148.54 & 11.25 & 49.90 &
1.7 & 3.0 & 1.9 & 111.16 & 120.81 &
225.78 & 01 & srf\\
1516 & 1 & 4.8 & 4.2 & 6.4 & 31.12 & 48.74 & 10.32 & 48.74 & 1.3 &
0.0 & 1.0 & 5.84 & 8.98 & 18.63 & 01 &
typ\\
1521 & 1 & 99.3 & 80.2 & 109.8 & 30.91 & 37.14 & 7.44 & 27.85 &
1.6 & 3.7 & 1.0 & 87.30 & 119.60 &
226.79 & 01 & inc\\
1568 & 1 & 5.9 & 9.8 & 33.7 & 32.92 & 545.43 & 622.12 & 545.43 &
1.4 & 2.8 & 1.3 & 60.82 & 209.35 &
415.23 & 01 & typ\\
1570 & 1 & 91.8 & 121.4 & 118.2 & 30.77 & 44.10 & 5.92 & 23.21 &
1.3 & 0.9 & -0.7 & 105.23 & 108.07 &
224.67 & 01 & inc\\
1595 & 1 & 20.5 & 38.6 & 54.1 & 30.53 & 26.69 & 3.75 & 20.89 & 1.5
& 2.2 & -0.0 & 34.79 & 48.72 & 94.02 &
01 & oth\\
1603 & 1 & 15.1 & 46.9 & 41.1 & 31.30 & 52.22 & 18.04 & 23.21 &
-0.2 & -0.3 & 0.6 & \nodata & \nodata &
86.88 & 44 & typ\\
1608 & 1 & 25.8 & 76.4 & 79.6 & 31.29 & 161.31 & 15.81 & 33.65 &
1.0 & 1.4 & 0.4 & 74.16 & 77.21 &
184.12 & 01 & stp\\
1608 & 2 & 8.0 & 10.7 & 13.0 & 31.09 & 37.14 & 12.35 & 25.53 & 0.5
& 3.0 & 0.4 & 4.04 & 4.89 & 25.44 & 01
& typ\\
1608 & 3 & 25.9 & 80.5 & 80.7 & 30.78 & 24.37 & 6.50 & 24.37 & 1.3
& 2.0 & -0.0 & \nodata & \nodata &
153.87 & 44 & inc\\
\enddata

\tablecomments{Column 1: COUP source number from \citet{Getman05}.
Column 2: Flare number. Column 3: Rise e-folding timescale.
Columns 4-5: Decay e-folding timescales: $\tau_{d1}$ is measured
within the time interval $[{\rm t}_{CR,pk}-{\rm t}_{exp}]$, and
$\tau_{d2}$ is measured within the time interval $[{\rm
t}_{CR,pk}-{\rm t}_{flare2}]$ (see Notes to Table
\ref{tbl_flare_prop1} for the description of t$_{flare2}$,
t$_{CR,pk}$ and t$_{exp}$). Column 6: Flare peak X-ray luminosity.
Column 7: Flare peak observed plasma temperature. Column 8: Flare
peak emission measure. Column 9: Observed plasma temperature at
the time point when the emission measure has maximum value
EM$_{pk}$. Columns 10-12: Inferred slopes of the trajectory in the
$\log T - \log (EM)^{1/2}$ diagram: $\zeta_{1}$ is the average
slope derived over the full $[{\rm t}_{EM,pk}-{\rm t}_{flare2}]$
decay time interval; $\zeta_{2}$ is the slope derived within the
$[{\rm t}_{EM,pk}-{\rm t}_{sep}]$ interval; $\zeta_{2}$ is the
slope derived within the $[{\rm t}_{sep}-{\rm t}_{flare2}]$
interval (see Notes to Table \ref{tbl_flare_prop1} for the
description of t$_{flare2}$, t$_{EM,pk}$ and t$_{sep}$). Columns
13-14: Inferred length range of the flaring structure
[L$_{1}-$L$_{2}$] obtained under the assumption of sustained
heating using the combination of both decay timescales,
$\tau_{d1}$ and $\tau_{d2}$, and inferred slopes defined by
Flag$_{1}$. Column 15: The limiting maximum loop length assuming
the scaling law of \citet{Serio91} for a freely decaying loop with
no sustained heating. Column 16: Flag$_1$ defines the best or
dominant (over most of the decay time) slope or a combination of
possible slopes (generally for a double slope decay) which, in
combination with decay timescales $\tau_{d1}$ and $\tau_{d2}$, are
used to estimate the range of flaring loop sizes: $01 = \zeta_1$;
$02 = \zeta_2$; $03 = \zeta_3$; $12 = \zeta_1,\zeta_2$; $13 =
\zeta_1,\zeta_3$; $23 = \zeta_2,\zeta_3$; $44=$ unable to estimate
loop sizes. Column 17: Flare morphological classification: typ$=$
typical; stp$=$ flare with step decay; srf$=$
slow-rise-and/or-top-flat; dbl$=$ double flare; inc$=$ incomplete;
oth$=$ other.}

\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{ccccccccccc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecolumns{11} \tablecaption{Time-Resolved Spectroscopy
Analysis \label{tbl_TRS_results}}

\tablehead{

\colhead{Source} & \colhead{FlareNo} & \colhead{Type} &
\colhead{${\rm SegNum}$} & \colhead{${\rm <N>_{seg}}$} &
\colhead{${\rm N_{char}}$} & \colhead{T$_{char}$} &
\colhead{T$_{pk,TRS,noCH}$} & \colhead{T$_{pk,TRS,CH}$} &
\colhead{$\zeta_{TRS,noCH}$} & \colhead{$\zeta_{TRS,CH}$}\\

&&&&(cnts)&(cnts)&(MK)&(MK)&(MK)&&\\

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)}

\startdata
   7 & 1 & typ &  8 &  202 & 1458 & 12.69 &  37.11 &  37.48 &  1.14 &  0.95\\
   9 & 1 & inc &  9 &  261 &  484 & 16.02 &  66.01 &  66.54 & -0.10 & -0.12\\
  11 & 1 & stp &  6 &  152 &  194 & 12.21 & 927.22 & 927.22 &  2.13 &  2.09\\
  23 & 1 & typ & 12 &  333 & 2090 & 16.16 &  53.72 &  54.10 &  1.15 &  0.99\\
  27 & 1 & inc &  3 &   80 &  175 & 12.10 &  32.50 &  33.61 &  1.51 &  1.38\\
  27 & 2 & stp & 11 &  130 &  175 & 12.10 &  45.83 &  50.22 &  0.67 & -0.49\\
  28 & 1 & inc & 22 &  586 &  381 & 15.76 &  59.45 &  59.48 &  0.69 &  0.67\\
  43 & 1 & srf &  8 &  208 &  210 & 15.96 &  74.90 &  77.30 &  2.09 &  2.15\\
  57 & 1 & dbl &  5 &  136 &  115 & 12.74 &  43.64 &  46.88 &  2.00 &  1.91\\
  57 & 2 & oth &  3 &   76 &  115 & 12.74 &  29.60 &  61.54 & -1.88 & -2.89\\
  62 & 1 & oth & 13 &  273 &  149 & 29.90 &  39.97 &  40.42 &  0.79 &  0.74\\
  62 & 2 & typ &  4 &  172 &  149 & 29.90 &  68.25 &  71.53 &  2.15 &  1.87\\
  66 & 1 & dbl &  5 &  160 &  155 & 11.29 &  77.00 &  77.97 &  1.24 &  1.16\\
  67 & 1 & typ &  4 &  145 &  227 & 12.97 &  41.94 &  45.77 &  1.96 &  0.49\\
  71 & 1 & stp &  9 &  276 &  113 & 10.95 &  43.10 &  46.87 &  1.89 &  0.56\\
  90 & 1 & inc & 11 &  261 &  108 & 11.17 &  66.45 &  66.46 &  0.55 &  0.54\\
 101 & 1 & inc & 21 &  462 &   34 & 11.61 &  67.90 &  67.93 &  0.53 &  0.44\\
 107 & 1 & typ &  8 &  224 &  290 & 19.72 &  69.08 &  70.83 &  1.21 &  1.13\\
 108 & 1 & typ &  6 &  222 &  339 & 20.10 &  78.83 &  80.04 &  0.77 &  0.54\\
 108 & 2 & oth &  5 &  214 &  339 & 20.10 &  49.64 &  49.90 &  1.09 &  1.02\\
 112 & 1 & typ & 12 &  213 &  362 & 19.22 &  23.65 &  23.67 &  0.70 &  0.78\\
 113 & 1 & srf &  4 &  122 &  559 & 15.12 &  19.99 &  20.73 &  0.50 & -0.58\\
 113 & 2 & oth &  8 &  213 &  559 & 15.12 &  22.98 &  24.59 &  1.59 &  1.30\\
 115 & 1 & typ &  3 &   74 &  182 & 15.15 & 122.33 & 129.24 &  1.89 &  1.84\\
 122 & 1 & typ &  7 &  224 &   23 & 23.62 &  64.30 &  64.77 &  0.91 &  0.89\\
 123 & 1 & dbl &  5 &  201 &  141 & 26.50 &  48.66 &  49.41 &  0.57 &  0.46\\
 123 & 2 & stp &  5 &  171 &  141 & 26.50 &  52.59 &  52.83 &  1.87 &  1.81\\
 124 & 1 & stp &  6 &  192 &  280 & 18.61 &  41.85 &  42.42 &  0.54 &  0.43\\
 124 & 2 & typ &  4 &  187 &  280 & 18.61 &  41.86 &  42.25 &  2.29 &  2.19\\
 131 & 1 & inc &  9 &  219 &  161 & 20.72 &  38.85 &  39.05 &  0.58 &  0.36\\
 139 & 1 & typ &  4 &  134 &  211 & 12.24 &  30.01 &  30.48 &  1.19 &  1.11\\
 139 & 2 & typ &  4 &  150 &  211 & 12.24 &  28.78 &  29.92 &  0.92 &  1.14\\
 141 & 1 & typ &  9 &  215 &  454 & 12.87 & 136.18 & 138.10 &  1.43 &  1.36\\
 141 & 2 & typ &  5 &  209 &  454 & 12.87 &  37.74 &  38.26 &  2.10 &  2.03\\
 142 & 1 & typ &  4 &  148 &  146 & 11.94 & 163.59 & 163.76 &  1.37 &  1.32\\
 142 & 2 & dbl &  5 &  195 &  146 & 11.94 &  32.79 &  33.54 &  1.17 &  1.03\\
 150 & 1 & stp & 10 &  205 &  264 & 12.76 &  52.56 &  59.11 &  1.42 &  0.96\\
 152 & 1 & inc &  4 &  170 &  226 & 12.44 &  28.19 &  29.74 &  1.21 &  0.91\\
 152 & 2 & stp &  9 &  213 &  226 & 12.44 &  62.42 &  65.21 &  1.55 &  1.31\\
 160 & 1 & typ & 14 &  219 &   36 & 20.20 & 883.72 & 884.02 &  1.97 &  1.97\\
 173 & 1 & oth &  4 &  151 &  201 & 12.88 &  59.10 &  86.64 &  2.97 &  0.64\\
 183 & 1 & typ &  3 &  130 &  115 & 18.19 &  60.04 &  77.10 &  2.19 &  1.32\\
 183 & 2 & typ &  5 &  172 &  115 & 18.19 &  40.32 &  41.30 &  1.07 &  0.60\\
 202 & 1 & inc &  4 &  173 &  126 & 12.82 &  42.97 &  44.76 &  0.37 &  0.25\\
 205 & 1 & inc &  6 &  169 &  259 & 25.30 &  83.90 &  85.64 &  0.76 &  0.69\\
 205 & 2 & typ &  7 &  223 &  259 & 25.30 &  31.30 &  31.34 &  0.89 &  0.88\\
 223 & 1 & typ & 11 &  213 &  149 & 21.93 & 156.21 & 158.63 &  1.71 &  1.56\\
 223 & 2 & stp &  7 &  204 &  149 & 21.93 &  96.13 & 101.47 &  1.78 &  1.59\\
 262 & 1 & typ & 12 &  214 &  573 & 18.04 & 103.82 & 106.89 &  1.67 &  1.54\\
 270 & 1 & srf &  4 &   80 &  175 & 12.60 &  15.75 &  15.82 &  0.26 &  0.20\\
 310 & 1 & stp &  4 &  160 &  108 & 18.61 &  31.23 &  33.45 &  1.99 &  1.99\\
 323 & 1 & typ &  6 &  212 &  212 & 17.77 &  66.26 &  66.62 &  1.23 &  0.99\\
 325 & 1 & inc &  3 &  125 &  359 & 12.34 &  35.68 &  36.02 &  0.47 &  0.38\\
 325 & 2 & typ &  3 &  104 &  359 & 12.34 & 730.19 & 726.45 &  3.82 &  3.52\\
 325 & 3 & srf &  3 &  150 &  359 & 12.34 &  29.26 &  36.72 & -0.67 & -0.85\\
 331 & 1 & inc &  7 &  204 &   39 & 18.72 & 110.14 & 110.18 &  1.08 &  1.08\\
 331 & 2 & srf &  5 &  199 &   39 & 18.72 & 825.90 & 887.00 & 27.04 & 26.27\\
 332 & 1 & oth & 10 &  210 &   49 & 28.65 &  48.16 &  48.23 &  0.73 &  1.32\\
 342 & 1 & typ &  8 &  207 &  443 & 14.02 &  61.13 &  62.83 &  1.23 &  0.95\\
 343 & 1 & typ & 13 &  392 & 2958 & 16.38 &  99.39 & 101.33 &  2.47 &  2.35\\
 365 & 1 & typ &  4 &  125 &  109 & 31.22 & 146.46 & 149.17 &  0.78 &  0.51\\
 382 & 1 & oth &  3 &  124 &  264 & 12.72 &  31.55 &  33.24 &  2.39 &  1.56\\
 382 & 2 & oth &  3 &   91 &  264 & 12.72 &  33.50 &  35.12 &  2.03 & -0.01\\
 387 & 1 & typ &  4 &  192 & 1417 & 23.28 &  31.30 &  31.46 &  1.05 &  1.21\\
 394 & 1 & inc &  4 &  191 &  112 & 12.76 &  24.05 &  26.57 &  1.41 &  1.77\\
 417 & 1 & typ &  3 &  154 &  219 & 15.51 &  52.65 &  53.73 &  1.35 &  0.82\\
 431 & 1 & inc & 13 &  425 & 1251 & 16.49 &  25.11 &  25.37 &  0.77 &  0.69\\
 449 & 1 & stp & 11 &  219 &  163 & 25.45 &  60.58 & 114.85 &  0.53 & -0.47\\
 452 & 1 & stp &  4 &  160 &   93 & 20.83 &  68.57 &  76.18 & -1.63 & -0.89\\
 454 & 1 & typ &  8 &  204 &  373 & 16.26 &  51.20 &  52.37 &  1.03 &  0.74\\
 454 & 2 & stp & 11 &  325 &  373 & 16.26 &  55.21 &  58.42 &  1.31 &  0.90\\
 459 & 1 & typ & 10 &  208 &  224 & 12.22 &  68.46 &  68.60 &  1.04 &  1.00\\
 470 & 1 & inc &  6 &  207 &  161 & 11.64 &  25.11 &  33.79 &  1.52 &  1.25\\
 485 & 1 & typ & 10 &  215 &   98 & 11.27 & 201.74 & 202.23 &  1.52 &  1.49\\
 490 & 1 & typ &  4 &  188 &  188 & 15.94 &  49.03 &  85.24 &  0.89 & -0.32\\
 499 & 1 & inc &  6 &  189 &  130 & 16.56 &  31.56 &  34.82 &  0.93 &  0.78\\
 515 & 1 & inc &  4 &  211 &   88 & 12.90 &  26.43 &  36.84 &  0.65 & -0.18\\
 554 & 1 & oth &  7 &  208 &   95 & 21.14 &  72.14 &  73.46 & -0.20 & -0.24\\
 554 & 2 & srf &  5 &  194 &   95 & 21.14 &  87.55 &  87.54 &  0.82 &  0.65\\
 554 & 3 & inc &  7 &  198 &   95 & 21.14 &  54.67 &  62.51 & -0.51 & -0.64\\
 561 & 1 & typ & 11 &  224 &  625 & 20.50 & 157.49 & 168.11 &  1.12 &  0.80\\
 567 & 1 & inc &  5 &  192 &  193 & 19.44 & 262.02 & 361.60 &  2.26 &  1.12\\
 567 & 2 & stp &  7 &  184 &  193 & 19.44 &  39.03 &  41.17 &  1.24 &  1.20\\
 567 & 3 & inc & 10 &  201 &  193 & 19.44 &  26.16 &  26.39 &  1.16 &  1.25\\
 570 & 1 & inc &  7 &  299 &   48 & 34.71 &  79.20 &  79.50 &  1.06 &  1.04\\
 579 & 1 & typ &  7 &  208 &  170 & 47.96 & 236.88 & 237.94 &  0.92 &  0.85\\
 597 & 1 & srf & 14 &  271 &  263 & 11.35 &  26.25 &  28.49 &  0.81 &  0.65\\
 600 & 1 & oth &  3 &  200 &  225 & 15.59 &  22.97 &  24.20 &  4.97 &  4.92\\
 600 & 2 & typ &  5 &  202 &  225 & 15.59 &  42.68 &  51.11 &  0.81 &  0.42\\
 626 & 1 & inc &  7 &  196 &  225 & 16.08 &  70.60 &  72.23 &  1.28 &  1.00\\
 634 & 1 & inc &  4 &  168 &  107 & 12.91 &  56.25 &  62.04 &  2.51 &  0.93\\
 645 & 1 & srf &  3 &  162 &   44 & 59.22 &  32.41 &  29.82 & -0.16 &  0.03\\
 645 & 2 & stp &  7 &  211 &   44 & 59.22 &  36.78 &  36.11 &  2.70 &  2.61\\
 648 & 1 & inc & 18 &  405 &  542 & 20.48 &  38.03 &  45.51 &  1.22 &  0.65\\
 649 & 1 & dbl & 12 &  229 &   79 & 16.76 & 137.11 & 137.70 &  1.00 &  0.61\\
 669 & 1 & inc & 16 &  402 &  336 & 18.84 &  81.25 &  86.36 &  1.45 &  0.82\\
 670 & 1 & stp & 14 &  401 & 1206 & 23.45 &  51.63 &  53.60 &  1.35 &  1.27\\
 670 & 2 & inc &  9 &  224 & 1206 & 23.45 &  96.67 & 101.36 & -0.42 & -0.43\\
 682 & 1 & typ & 10 &  216 &  255 & 23.62 & 927.22 & 927.22 &  2.89 &  2.62\\
 682 & 2 & typ &  4 &  151 &  255 & 23.62 & 147.22 & 152.22 &  0.65 & -0.07\\
 682 & 3 & typ &  6 &  103 &  255 & 23.62 &  86.16 &  87.51 &  1.03 &  0.80\\
 682 & 4 & typ &  5 &   99 &  255 & 23.62 & 927.20 & 927.22 &  3.88 &  3.20\\
 689 & 1 & srf &  7 &  177 &  147 & 15.48 &  24.18 &  25.08 &  0.80 &  0.79\\
 707 & 1 & typ &  5 &  175 &  213 & 19.87 &  38.83 &  46.97 &  0.02 & -0.04\\
 707 & 2 & typ &  5 &  186 &  213 & 19.87 &  51.36 &  52.49 &  1.79 &  1.48\\
 718 & 1 & inc &  6 &  177 &  719 & 20.54 & 103.44 & 108.12 &  0.01 &  0.24\\
 720 & 1 & oth & 13 &  210 &  135 & 21.96 &  47.34 &  48.46 &  0.72 &  0.85\\
 737 & 1 & stp & 11 &  200 &  100 & 12.18 & 927.22 & 927.20 &  3.58 &  2.76\\
 752 & 1 & typ & 22 & 1153 &  286 & 11.53 &  60.65 &  60.68 &  0.54 &  0.52\\
 753 & 1 & typ &  6 &  194 &  180 & 16.27 &  75.55 &  76.55 &  1.24 &  0.72\\
 761 & 1 & typ &  5 &  180 &  296 & 12.93 &  79.70 &  80.40 &  1.30 &  0.84\\
 794 & 1 & oth &  3 &   84 &   79 & 16.06 &  47.87 &  51.69 &  1.39 &  1.29\\
 801 & 1 & oth &  7 &  210 &  535 & 37.43 & 194.19 & 334.06 & -3.50 & -4.21\\
 828 & 1 & srf &  8 &  202 &  178 & 20.67 &  75.55 &  90.94 &  1.67 &  1.54\\
 828 & 2 & typ &  6 &  199 &  178 & 20.67 & 927.22 & 927.05 &  3.33 & -0.36\\
 848 & 1 & inc & 12 &  334 &  377 & 12.66 & 156.59 & 156.77 &  1.53 &  1.52\\
 867 & 1 & typ &  4 &  201 &  643 & 18.78 & 160.98 & 162.88 &  2.21 &  2.17\\
 871 & 1 & typ &  3 &  140 &  130 & 19.96 &  41.72 &  42.56 &  1.30 &  1.21\\
 874 & 1 & stp & 13 &  307 &   45 & 18.19 & 308.84 & 313.21 &  1.89 &  1.78\\
 881 & 1 & typ & 12 &  206 &   95 & 14.75 &  22.69 &  22.71 &  0.22 &  0.19\\
 891 & 1 & typ & 10 &  164 &  105 & 24.29 & 320.78 & 326.16 &  0.80 &  0.13\\
 891 & 2 & typ & 19 &  428 &  105 & 24.29 & 141.77 & 927.22 &  1.14 & -0.18\\
 894 & 1 & stp &  5 &  183 &   49 & 21.58 & 361.01 & 387.24 &  7.97 &  6.85\\
 894 & 2 & typ &  7 &  191 &   49 & 21.58 & 123.57 & 124.71 &  1.20 &  0.92\\
 894 & 3 & oth &  3 &  113 &   49 & 21.58 &  84.80 &  95.01 & -1.27 & -1.29\\
 915 & 1 & inc & 15 &  316 &  264 & 23.99 & 926.68 & 927.22 &  3.24 &  3.12\\
 932 & 1 & typ &  4 &  150 &  447 & 13.14 &  20.75 &  20.86 &  0.57 &  0.51\\
 942 & 1 & oth &  6 &  201 &  319 & 14.56 &  44.03 &  46.03 &  1.93 &  1.16\\
 942 & 2 & typ & 11 &  207 &  319 & 14.56 & 926.56 & 927.22 &  2.70 &  2.24\\
 960 & 1 & typ & 16 &  236 &   83 &  9.20 &  46.70 &  46.73 &  0.08 &  0.08\\
 971 & 1 & typ & 12 &  316 &  687 & 12.34 &  74.23 &  75.00 &  1.13 &  0.98\\
 976 & 1 & typ &  8 &  219 &   68 & 15.60 & 174.46 & 174.86 &  1.11 &  0.97\\
 976 & 2 & dbl &  4 &  190 &   68 & 15.60 &  52.25 &  53.32 &  1.45 &  1.33\\
 982 & 1 & oth &  4 &   70 &  134 & 26.71 & 754.96 & 927.22 &  4.62 &  4.07\\
 982 & 2 & dbl &  6 &  193 &  134 & 26.71 &  98.24 & 103.18 &  1.55 &  1.62\\
 985 & 1 & oth &  6 &  182 &  984 & 16.29 & 112.00 & 130.54 &  5.48 &  4.27\\
 985 & 2 & typ &  5 &  170 &  984 & 30.56 & 118.71 & 124.95 &  2.76 &  2.56\\
 993 & 1 & oth &  5 &  100 &   75 & 24.77 &  63.57 &  67.07 & -1.07 & -0.98\\
 997 & 1 & stp & 12 &  309 &  651 & 16.01 &  65.89 &  67.04 &  1.94 &  1.79\\
1028 & 1 & typ &  5 &  186 &  186 & 14.14 &  44.74 &  45.03 &  0.89 &  0.73\\
1040 & 1 & typ & 12 &  325 &  399 & 20.25 & 102.43 & 102.45 &  0.90 &  0.90\\
1044 & 1 & stp &  3 &  229 &  101 & 16.20 &  37.95 &  51.28 &  0.64 & -0.33\\
1045 & 1 & typ &  4 &  185 &   87 & 19.33 &  95.72 &  96.70 &  1.31 &  1.13\\
1070 & 1 & typ &  5 &  174 &  159 & 25.66 & 927.22 & 927.22 &  2.93 &  2.54\\
1080 & 1 & typ &  5 &  169 &  190 & 46.65 &  45.12 &  45.12 &  0.55 &  0.56\\
1083 & 1 & inc & 23 &  434 &  723 & 15.73 &  62.13 &  67.14 &  0.97 &  0.20\\
1090 & 1 & srf &  7 &  101 &  113 & 15.18 &  28.88 &  29.37 &  0.77 &  0.32\\
1090 & 2 & srf &  7 &  206 &  113 & 15.18 &  29.37 &  32.29 & -0.09 & -0.13\\
1096 & 1 & inc &  4 &  117 &   49 & 16.30 &  55.11 &  55.11 &  0.28 &  0.24\\
1114 & 1 & stp & 19 &  436 &  487 & 35.61 &  89.53 &  91.73 &  1.27 &  0.90\\
1127 & 1 & typ &  5 &  178 &  182 & 15.48 &  63.68 &  64.58 &  1.20 &  0.99\\
1134 & 1 & srf &  4 &  204 &  205 & 20.96 &  26.62 &  30.88 & -0.21 & -0.36\\
1140 & 1 & oth &  5 &  203 &   36 & 21.76 &  60.72 &  61.16 &  0.15 &  0.11\\
1149 & 1 & stp &  4 &  114 &   70 & 17.09 &  52.13 &  53.36 &  1.64 &  1.58\\
1149 & 2 & srf &  4 &  201 &   70 & 17.09 &  47.42 &  54.63 &  2.03 &  1.41\\
1151 & 1 & typ &  5 &  146 &  401 & 16.25 &  64.54 &  66.68 &  2.68 &  2.47\\
1158 & 1 & typ &  4 &  100 &  148 & 29.76 & 107.19 & 109.45 &  0.74 &  0.34\\
1158 & 2 & typ &  4 &   83 &  148 & 29.76 & 256.03 & 326.77 &  3.91 &  3.49\\
1158 & 3 & typ &  9 &  107 &  148 & 29.76 &  94.84 &  96.90 &  0.39 &  0.19\\
1161 & 1 & oth &  7 &  203 &  191 & 20.02 &  60.62 &  63.75 &  0.81 &  0.72\\
1165 & 1 & oth &  6 &  183 &   93 & 22.97 &  66.65 &  69.71 &  0.59 &  0.49\\
1178 & 1 & typ &  4 &  102 &   87 & 32.26 &  58.00 &  58.33 &  0.30 &  0.27\\
1236 & 1 & typ &  5 &  171 &  170 & 12.79 &  56.03 &  56.12 &  0.18 &  0.13\\
1246 & 1 & stp & 14 &  310 &  169 & 12.51 &  84.86 &  84.95 &  0.76 &  0.73\\
1248 & 1 & srf &  8 &  193 &  685 & 15.84 &  33.87 &  37.72 &  2.53 &  2.53\\
1252 & 1 & inc &  8 &  245 &  352 & 12.04 &  67.30 &  67.38 &  0.95 &  0.88\\
1261 & 1 & stp &  6 &  103 &  463 & 12.75 & 423.71 & 454.82 &  2.46 &  2.44\\
1268 & 1 & srf &  9 &  101 &   75 & 25.48 & 140.39 & 140.41 & -0.14 & -0.24\\
1309 & 1 & stp &  5 &  270 &  188 & 20.01 & 225.07 & 388.09 &  4.66 &  0.49\\
1311 & 1 & inc &  4 &  217 &  316 & 12.37 &  25.80 &  29.84 &  1.06 &  0.65\\
1335 & 1 & stp &  6 &  208 &  111 & 21.35 &  81.41 &  86.70 &  0.77 & -0.08\\
1341 & 1 & typ & 10 &  205 &  153 & 16.34 & 131.42 & 134.18 &  1.23 &  0.93\\
1343 & 1 & stp & 18 &  428 &  681 & 23.12 & 457.83 & 458.68 &  2.15 &  2.10\\
1350 & 1 & inc &  7 &  212 &  937 & 15.35 &  26.00 &  28.72 & -0.15 & -0.31\\
1354 & 1 & oth & 16 &  313 &  494 & 18.87 &  48.63 &  54.60 &  0.92 &  0.31\\
1374 & 1 & inc & 10 &  322 &   48 & 19.03 &  41.38 &  42.96 &  0.16 & -0.17\\
1380 & 1 & inc &  7 &  180 &  288 & 27.76 & 927.22 & 927.22 &  6.16 &  6.11\\
1384 & 1 & typ & 11 &  218 &  181 & 15.79 &  37.25 &  49.41 &  1.50 &  0.84\\
1384 & 2 & srf &  7 &  205 &  181 & 15.79 &  56.70 &  63.12 &  1.32 &  0.58\\
1384 & 3 & stp & 10 &  206 &  181 & 15.79 &  59.46 &  62.61 &  1.84 &  1.74\\
1409 & 1 & typ &  5 &  182 &  119 & 39.36 &  86.55 &  87.05 &  0.64 &  0.44\\
1410 & 1 & typ & 16 &  416 &   24 & 10.64 &  71.10 &  72.41 &  0.71 &  0.30\\
1412 & 1 & typ &  4 &  201 &  189 & 12.84 &  27.90 &  30.02 &  1.81 &  1.58\\
1429 & 1 & typ &  5 &  428 &  121 & 15.39 &  39.45 &  64.01 &  4.60 &  1.98\\
1433 & 1 & typ &  5 &  305 &   97 & 12.61 &  58.80 &  59.77 &  0.86 &  0.31\\
1433 & 2 & oth &  4 &  203 &   97 & 12.61 &  30.95 & 927.22 &  0.91 & -2.49\\
1443 & 1 & stp & 10 &  350 &  265 & 15.35 &  97.64 &  97.86 &  1.22 &  1.07\\
1444 & 1 & inc &  5 &  101 &  145 & 78.97 & 527.15 & 522.87 & -6.68 & -6.60\\
1444 & 2 & stp &  7 &  207 &  145 & 78.97 & 129.64 & 130.35 &  0.96 &  1.21\\
1444 & 3 & dbl &  9 &  104 &  145 & 78.97 & 927.10 & 927.16 &  1.22 &  1.18\\
1449 & 1 & stp &  9 &  228 &  154 & 19.81 & 223.04 & 224.11 &  1.80 &  1.55\\
1462 & 1 & inc &  5 &  455 &  505 & 21.64 & 210.52 & 210.72 &  2.85 &  2.84\\
1463 & 1 & stp &  5 &  202 &  586 & 12.07 &  29.67 &  32.52 &  1.03 &  0.83\\
1463 & 2 & typ &  3 &  118 &  586 & 12.07 &  58.20 &  58.89 &  1.42 &  1.30\\
1463 & 3 & stp &  7 &  201 &  586 & 12.07 &  49.31 &  50.71 &  2.25 &  2.07\\
1463 & 4 & stp &  4 &  250 &  586 & 12.07 &  53.84 &  63.90 &  3.09 &  1.69\\
1466 & 1 & inc &  5 &  301 &   52 & 20.39 &  40.34 &  40.65 &  0.44 &  0.34\\
1473 & 1 & stp & 13 &  102 &  375 & 12.40 &  83.60 &  95.02 &  1.30 &  1.13\\
1479 & 1 & typ &  4 &  201 &   73 & 13.03 &  41.69 &  48.66 &  2.47 &  0.84\\
1481 & 1 & stp &  6 &  154 &  121 & 12.43 &  34.36 &  35.75 &  1.28 &  1.23\\
1487 & 1 & typ &  7 &  105 &  151 & 11.68 &  34.06 &  34.09 &  0.66 &  0.34\\
1487 & 2 & stp &  8 &  100 &  151 & 11.68 &  67.32 &  71.86 &  1.31 &  0.66\\
1489 & 1 & inc & 10 &  207 &  349 & 12.93 &  28.38 &  33.95 &  0.85 &  0.15\\
1492 & 1 & srf &  3 &   79 &  689 & 12.97 &  67.86 &  72.83 &  1.85 &  1.90\\
1492 & 2 & srf &  4 &  160 &  689 & 12.97 &  29.83 &  30.51 &  0.59 &  0.07\\
1499 & 1 & typ &  5 &  202 &   61 & 13.02 &  39.24 &  39.25 &  0.30 &  0.30\\
1499 & 2 & srf & 10 &  202 &   61 & 13.02 &  89.24 &  90.70 &  1.85 &  1.72\\
1516 & 1 & typ &  3 &  106 &  162 & 12.24 &  94.33 &  97.98 &  1.84 &  1.44\\
1521 & 1 & inc & 11 &  204 &  189 & 16.32 &  42.10 &  47.91 &  2.34 &  1.97\\
1568 & 1 & typ & 31 & 1900 & 1764 & 14.85 & 553.02 & 557.98 &  1.44 &  1.19\\
1570 & 1 & inc &  6 &  201 &   26 & 32.07 &  32.63 &  32.64 &  1.18 &  1.37\\
1595 & 1 & oth &  3 &  200 &  216 & 11.74 &  22.84 &  31.01 &  1.98 &  0.28\\
1603 & 1 & typ &  7 &  100 &  216 & 20.20 &  48.37 &  48.83 & -0.22 & -0.28\\
1608 & 1 & stp & 14 &  209 &  166 & 16.13 &  67.15 &  68.16 &  1.05 &  0.99\\
1608 & 2 & typ &  5 &  107 &  166 & 16.13 &  33.56 &  33.69 &  0.71 &  0.69\\
1608 & 3 & inc &  5 &  200 &  166 & 16.13 &  31.05 &  31.93 &  0.55 &  0.34\\
\enddata

\tablecomments{Columns 1-3: Source number, flare number and flare
morphological type (reproduced from Table \ref{tbl_flare_prop2}).
Columns 4-5: Number of segments and the average number of X-ray
counts per segment used in the TRS analysis. Columns 6-7: Number
of X-ray counts in the ``characteristic'' segment and inferred
``characteristic'' plasma temperature. Columns 8-9: Inferred peak
flare plasma temperatures without (``noCH'') and with (``CH'')
account for the ``characteristic'' background. Columns 10-11:
Inferred average slopes of the temperature-density trajectory
without (``noCH'') and with (``CH'') accounting for the
``characteristic'' background.}

\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{ccccccccccccccccc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecolumns{17} \tablecaption{COUP star properties
\label{tbl_source_prop}} \tablehead{

\colhead{Source} & \colhead{NC} & \colhead{BG} & \colhead{ME} &
\colhead{$\log N_H$} & \colhead{$J$} & \colhead{$H$} &
\colhead{$K_s$} & \colhead{Fl} & \colhead{$\Delta(H-K_s)$} &
\colhead{[3.6]} & \colhead{[4.5]} & \colhead{$M$} &
\colhead{$R$} & \colhead{$P$} & \colhead{$R_{cor}$} & \colhead{${\rm EW(Ca~{\tiny II})}$}\\

&(cnts)&(cnts)&(keV)&(cm$^{-2}$)&(mag)&(mag)&(mag)&&(mag)&(mag)&(mag)&($M_{\odot}$)&($10^{10}
$~cm)&(day)&($10^{10}$~cm)&(\AA)\\

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)&(16)&(17)}

\startdata
       7 & 41952 & 362 & 1.20 & 20.93 &  8.85 &  8.10 &  7.95 & AAA000 & -0.28 & \nodata & \nodata & 2.12 &
43.61 & \nodata & \nodata & \nodata\\
       9 & 16271 & 199 & 1.34 & 21.37 & 10.22 &  9.65 &  9.46 & AAA000 & -0.15 & \nodata & \nodata & 2.11 &
20.72 & \nodata & \nodata & \nodata\\
      11 &  5700 & 123 & 1.53 & 21.69 & 10.53 &  9.46 &  8.60 & AAA000 &  0.25 & \nodata & \nodata & 0.69 &
24.22 & \nodata & \nodata & -14.60\\
      23 & 55449 & 320 & 1.29 & 21.24 & 10.01 &  9.33 &  9.09 & AAA000 & -0.16 & $ 8.873\pm 0.003$ & $
8.817\pm 0.002$ & 2.17 & 26.74 &  3.45 &  86.69 & \nodata\\
      27 &  5948 & 153 & 1.26 & 21.08 & 12.16 & 11.37 & 11.05 & AAA000 & -0.14 & $10.855\pm 0.005$ &
$10.789\pm 0.004$ & 0.53 & 12.67 &  1.50 &  31.10 &   1.80\\
      28 & 20863 & 149 & 1.39 & 21.10 & 11.53 & 10.84 & 10.53 & AAA000 & -0.09 & $10.332\pm 0.004$ &
$10.264\pm 0.004$ & 0.53 & 16.10 &  4.41 &  63.83 &   1.60\\
      43 &  7021 &  63 & 1.32 & 21.27 & 11.23 & 10.38 & 10.08 & AAA000 & -0.19 & $ 9.781\pm 0.005$ & $
9.716\pm 0.005$ & 0.40 & 20.44 & \nodata & \nodata &   1.40\\
      57 &  4093 &   5 & 1.13 & 20.68 & 11.01 & 10.53 & 10.28 & AEE000 & \nodata & $10.016\pm 0.003$ & $
9.988\pm 0.004$ & 1.19 & 15.19 &  2.34 &  54.78 &   1.60\\
      62 &  9294 &  66 & 1.39 & 21.08 & 11.23 & 10.21 &  9.53 & AAA000 &  0.10 & $ 8.530\pm 0.003$ & $
8.049\pm 0.002$ & 1.52 & 13.16 &  6.63 & 119.00 &   0.00\\
      66 &  6237 &  28 & 1.37 & 21.04 & 12.13 & 11.20 & 10.63 & AAA000 &  0.04 & $ 9.713\pm 0.003$ & $
9.249\pm 0.002$ & 0.24 & 12.74 & \nodata & \nodata &  -2.80\\
      67 &  7690 &  41 & 1.23 & 21.24 & 10.85 &  9.97 &  9.62 & AAA000 & -0.16 & $ 9.177\pm 0.011$ & $
8.878\pm 0.007$ & 0.29 & 27.30 &  8.83 &  82.93 &   0.00\\
      71 &  6597 &  43 & 1.10 & 20.00 & 11.88 & 11.19 & 11.01 & AAA000 & -0.22 & $10.837\pm 0.005$ &
$10.788\pm 0.004$ & 0.37 & 13.58 &  2.03 &  33.76 &   1.60\\
      90 &  7117 & 139 & 1.93 & 21.98 & 12.68 & 11.44 & 10.97 & AAA000 & -0.23 & \nodata & \nodata & 0.52
& 17.57 &  1.37 &  29.09 &   1.60\\
     101 & 10019 &  74 & 1.39 & 21.12 & 13.09 & 12.45 & 12.05 & AAA000 &  0.02 & \nodata & \nodata & 0.16
& 10.64 & \nodata & \nodata &   2.90\\
     107 &  9004 & 571 & 1.28 & 20.71 &  8.95 &  8.23 &  8.06 & AAA000 & -0.25 & $ 7.915\pm 0.003$ & $
7.923\pm 0.002$ & 2.69 & 40.32 & 17.40 & 273.88 & \nodata\\
     108 &  6262 &  51 & 1.39 & 21.37 & 11.66 & 10.82 & 10.54 & AAA000 & -0.20 & \nodata & \nodata & 0.37
& 13.93 &  1.95 &  32.86 &   1.50\\
     112 &  7398 &  70 & 1.34 & 21.47 & 12.49 & 11.64 & 11.29 & AAA000 & -0.14 & $10.520\pm 0.003$ &
$10.213\pm 0.003$ & 0.33 & 11.06 &  6.52 &  70.73 &  -0.70\\
     113 &  6724 &  82 & 1.32 & 21.37 & 10.32 &  9.65 &  9.37 & AAA000 & -0.11 & \nodata & \nodata & 2.20 &
20.79 &  5.77 & 122.71 & \nodata\\
     115 &  6140 &  22 & 1.66 & 21.98 & 12.20 & 10.91 & 10.43 & AAA000 & -0.25 & $10.028\pm 0.006$ & $
9.974\pm 0.011$ & 0.71 & 14.07 &  3.43 &  59.51 &   1.40\\
     122 &  4939 &  22 & 1.37 & 21.30 & 12.51 & 11.72 & 11.32 & AAA000 & -0.06 & $10.510\pm 0.010$ &
$10.039\pm 0.010$ & 0.26 & 11.06 &  9.19 &  82.13 &   0.00\\
     123 &  5347 & 262 & 1.48 & 21.24 & 10.24 &  9.46 &  9.14 & AAA000 & -0.13 & \nodata & \nodata & 0.60
& 26.39 & \nodata & \nodata &   0.80\\
     124 &  5074 & 440 & 1.40 & 21.14 & 10.24 &  9.46 &  9.14 & AAA000 & -0.13 & \nodata & \nodata & 0.60
& 26.39 & \nodata & \nodata &   0.80\\
     131 &  9038 &  34 & 1.70 & 21.88 & 11.98 & 10.95 & 10.24 & AAA000 &  0.12 & $ 9.275\pm 0.007$ & $
8.962\pm 0.006$ & 1.20 & 15.61 & 14.41 & 184.55 &   1.40\\
     139 &  6094 &  29 & 1.22 & 20.95 & 12.12 & 11.28 & 10.91 & AAA000 & -0.11 & $ 9.941\pm 0.005$ & $
9.475\pm 0.005$ & 0.33 & 11.90 &  9.04 &  87.95 &   0.90\\
     141 & 13727 &  16 & 1.31 & 21.07 & 10.23 &  9.42 &  8.99 & AAA000 & -0.04 & $ 8.146\pm 0.004$ & $
7.744\pm 0.002$ & 2.11 & 23.10 & \nodata & \nodata & -17.80\\
     142 &  5311 &  16 & 1.26 & 20.98 &  9.51 &  9.35 &  9.25 & AAAc00 & \nodata & $ 9.179\pm 0.006$ & $
9.122\pm 0.006$ & 2.65 & 14.49 & \nodata & \nodata & \nodata\\
     150 &  6138 &  14 & 1.32 & 21.34 & 11.48 & 10.61 & 10.29 & AAAcc0 & \nodata & $ 9.664\pm 0.007$ & $
9.523\pm 0.006$ & 0.29 & 21.35 &  1.92 &  29.99 &   1.50\\
     152 &  6023 &  14 & 1.15 & 20.00 & 11.38 & 10.60 & 10.30 & AEEcc0 & \nodata & $ 9.497\pm 0.006$ & $
9.196\pm 0.003$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
     160 &  4699 &  59 & 3.10 & 22.45 & 16.42 & 14.10 & 12.75 & AAAc00 & \nodata & $11.655\pm 0.031$ &
$11.471\pm 0.018$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
     173 & 12329 &  26 & 1.20 & 21.06 & 10.91 & 10.15 &  9.86 & \nodata & -0.15 & $ 9.484\pm 0.004$ & $
9.372\pm 0.005$ & 0.37 & 19.67 &  2.33 &  37.00 &   1.00\\
     183 &  5763 &  12 & 1.85 & 22.13 & 12.03 & 10.31 &  9.23 & \nodata &  0.12 & $ 7.984\pm 0.006$ & $
7.631\pm 0.005$ & \nodata & \nodata & \nodata & \nodata &   0.00\\
     202 &  5102 &  47 & 1.31 & 21.28 & 11.24 & 10.44 & 10.12 & AAA000 & -0.14 & \nodata & \nodata & 0.37
& 19.11 &  4.45 &  56.96 &   1.50\\
     205 &  6383 &  17 & 1.28 & 21.07 & 12.08 & 11.19 & 10.90 & \nodata & -0.22 & $10.022\pm 0.004$ & $
9.765\pm 0.004$ & 0.33 & 13.30 & 10.20 &  95.32 &   1.20\\
     223 & 10243 &  62 & 1.85 & 22.05 & 11.53 & 10.10 &  9.34 & AAA000 & -0.04 & $ 8.222\pm 0.008$ & $
7.810\pm 0.006$ & 1.19 & 19.53 &  8.46 & 129.03 &   1.70\\
     262 & 11540 &  10 & 1.95 & 22.15 & 11.66 & 10.07 &  9.30 & \nodata & -0.12 & $ 8.629\pm 0.006$ & $
8.539\pm 0.008$ & 1.13 & 11.06 & \nodata & \nodata &   2.30\\
     270 &  6647 &   7 & 1.19 & 20.93 & 11.45 & 10.68 & 10.38 & \nodata & -0.15 & $10.251\pm 0.012$ &
$10.363\pm 0.030$ & 0.41 & 16.31 &  1.91 &  33.54 &   1.50\\
     310 &  6167 &  21 & 1.72 & 22.02 & 11.76 & 10.40 &  9.62 & AAA000 &  0.01 & $ 8.802\pm 0.018$ & $
8.191\pm 0.010$ & \nodata & \nodata & \nodata & \nodata &   8.90\\
     323 &  5146 &  43 & 1.72 & 21.95 & 12.44 & 11.11 & 10.46 & AAA000 & -0.10 & $ 9.893\pm 0.009$ & $
9.810\pm 0.004$ & 0.57 & 13.23 &  6.40 &  83.82 &   2.00\\
     325 &  4890 &  81 & 1.25 & 20.90 & 11.26 & 10.38 &  9.83 & AAA000 &  0.04 & \nodata & \nodata & 1.30
& 12.39 & \nodata & \nodata &   0.00\\
     331 &  5789 & 144 & 2.50 & 22.21 & 12.48 & 10.55 &  9.36 & AAA000 &  0.11 & \nodata & \nodata &
\nodata & \nodata &  6.09 & \nodata & \nodata\\
     332 &  3258 &  10 & 2.61 & 22.37 & 13.80 & 11.69 & 10.56 & \nodata & -0.04 & $ 9.055\pm 0.010$ & $
8.470\pm 0.007$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
     342 & 16568 &  17 & 1.98 & 22.21 & 11.73 & 10.25 &  9.62 & \nodata & -0.20 & $ 8.926\pm 0.016$ & $
8.850\pm 0.035$ & \nodata & \nodata &  1.23 & \nodata & \nodata\\
     343 & 33934 &   9 & 1.31 & 21.02 & 10.46 &  9.66 &  9.39 & \nodata & -0.19 & $ 8.941\pm 0.022$ & $
8.781\pm 0.030$ & 0.59 & 22.61 & 19.50 & 178.20 &   1.90\\
     365 &  6486 &  12 & 2.18 & 22.16 & 11.14 &  9.66 &  8.82 & \nodata &  0.01 & $ 7.458\pm 0.010$ & $
6.852\pm 0.010$ & 0.72 &  5.18 & \nodata & \nodata &   0.00\\
     382 &  5065 &  15 & 1.25 & 21.28 & 11.24 & 10.39 &  9.94 & \nodata & -0.04 & $ 9.009\pm 0.047$ & $
8.664\pm 0.059$ & 0.69 & 16.17 &  7.33 &  97.79 &   0.00\\
     387 & 20090 &  12 & 1.32 & 21.33 &  9.70 &  8.83 &  8.26 & \nodata &  0.07 & $ 7.363\pm 0.005$ & $
6.967\pm 0.003$ & 2.34 & 24.43 & \nodata & \nodata & \nodata\\
     394 &  4051 & 324 & 1.20 & 20.00 &  8.97 &  8.14 &  7.89 & \nodata & -0.23 & $ 7.638\pm 0.014$ & $
7.581\pm 0.018$ & 0.74 & 53.76 &  8.00 & 106.11 &   1.90\\
     417 &  6124 &  13 & 1.32 & 21.17 & 12.12 & 11.30 & 11.04 & UAA0cc & \nodata & $ 9.888\pm 0.009$ & $
9.688\pm 0.007$ & 0.41 & 11.48 &  2.94 &  44.71 & \nodata\\
     431 & 20614 &  77 & 1.45 & 21.68 &  9.54 &  8.86 &  8.63 & AAA000 & -0.17 & $ 8.475\pm 0.006$ & $
8.457\pm 0.006$ & 2.61 & 33.74 & \nodata & \nodata & \nodata\\
     449 &  8614 &  14 & 2.10 & 22.20 & 12.26 & 10.45 &  9.38 & \nodata &  0.06 & $ 7.408\pm 0.007$ & $
6.730\pm 0.004$ & \nodata & \nodata & \nodata & \nodata &   0.00\\
     452 &  5002 &  10 & 1.76 & 22.06 & 11.03 &  9.73 &  8.99 & AAE000 & \nodata & $ 7.933\pm 0.007$ & $
7.419\pm 0.005$ & 2.02 & 23.45 & \nodata & \nodata &   1.40\\
     454 & 17125 &  16 & 1.82 & 21.99 & 10.83 &  9.61 &  9.10 & \nodata & -0.18 & $ 8.137\pm 0.006$ & $
7.835\pm 0.014$ & 2.35 & 32.06 &  9.81 & 178.68 &   2.10\\
     459 &  8058 & 142 & 1.19 & 20.51 & 11.07 & 10.34 & 10.08 & AAA000 & -0.16 & \nodata & \nodata & 0.27
& 17.43 & \nodata & \nodata & \nodata\\
     470 & 12569 &  10 & 1.19 & 21.02 & 10.72 &  9.91 &  9.60 & \nodata & -0.16 & $ 8.976\pm 0.064$ & $
8.379\pm 0.049$ & 0.52 & 17.08 & \nodata & \nodata &   1.50\\
     485 &  4234 &  18 & 2.04 & 22.04 & 13.47 & 12.11 & 11.50 & AAA000 & -0.16 & $10.626\pm 0.103$ &
$10.309\pm 0.097$ & 0.22 &  3.92 &  7.44 &  67.47 &  -1.00\\
     490 &  6682 &  89 & 1.63 & 21.88 & 11.40 & 10.10 &  9.61 & AAA000 & -0.24 & $ 9.275\pm 0.008$ & $
9.240\pm 0.009$ & 0.70 & 28.28 & \nodata & \nodata &   1.20\\
     499 &  5381 & 108 & 1.47 & 21.74 & 11.68 & 10.71 & 10.35 & AAA000 & -0.19 & \nodata & \nodata & 0.69
& 18.69 &  9.08 & 112.79 &   1.20\\
     515 &  4393 &  12 & 1.67 & 21.98 & 12.29 & 10.96 & 10.43 & \nodata & -0.22 & $ 9.824\pm 0.042$ & $
9.734\pm 0.024$ & 0.90 & 23.24 &  4.41 &  76.15 &   0.00\\
     554 & 14045 &  10 & 3.67 & 22.74 & 12.50 & 12.72 & 10.42 & UAE0c0 & \nodata & $ 7.934\pm 0.031$ &
$ 6.606\pm 0.015$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
     561 & 13662 &  23 & 2.10 & 22.15 & 11.12 &  9.41 &  8.34 & \nodata &  0.11 & $ 6.864\pm 0.006$ & $
6.041\pm 0.003$ & \nodata &  4.48 & 10.08 & \nodata &   1.00\\
     567 & 10847 &  96 & 1.32 & 21.26 & 10.18 &  9.26 &  8.62 & AAA000 &  0.11 & \nodata & \nodata & 1.20
& 20.72 & \nodata & \nodata &  -3.50\\
     570 &  4070 &  13 & 3.35 & 22.64 & 16.28 & 12.70 & 10.24 & \nodata &  0.49 & $ 8.389\pm 0.051$ & $
7.428\pm 0.043$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
     579 &  7100 &  47 & 1.69 & 21.68 & 10.80 &  9.59 &  8.78 & \nodata &  0.13 & $ 8.140\pm 0.165$ & $
8.317\pm 0.518$ & 0.33 & 21.84 & \nodata & \nodata & -17.40\\
     597 &  8523 &  19 & 1.12 & 20.00 & 11.47 & 10.61 & 10.06 & \nodata &  0.06 & $ 8.927\pm 0.038$ & $
8.599\pm 0.042$ & 1.49 & 14.07 & \nodata & \nodata &   4.50\\
     600 &  5172 &  11 & 1.29 & 21.34 & 11.13 & 10.18 &  9.26 & \nodata &  0.38 & \nodata & \nodata & 0.26 &
29.75 & \nodata & \nodata & \nodata\\
     626 &  5511 &  53 & 1.58 & 21.79 & 12.38 & 11.19 & 10.78 & AAA000 & -0.26 & $10.380\pm 0.005$ &
$10.341\pm 0.016$ & 0.41 & 15.33 &  8.30 &  89.31 &   0.70\\
     634 &  4254 &   9 & 1.38 & 21.40 & 12.25 & 11.42 & 11.09 & \nodata & -0.15 & $11.031\pm 0.177$ &
$10.941\pm 0.340$ & 0.33 & 10.15 & \nodata & \nodata &  -1.50\\
     645 &  4471 &  12 & 1.91 & 22.14 & 11.57 &  9.88 &  9.01 & \nodata & -0.08 & $ 7.989\pm 0.008$ & $
7.378\pm 0.003$ & \nodata & \nodata & \nodata & \nodata &   4.40\\
     648 & 24413 &  42 & 1.45 & 21.52 & 10.44 &  9.53 &  9.14 & \nodata & -0.13 & \nodata & \nodata & 0.72 &
33.32 & \nodata & \nodata & \nodata\\
     649 &  5076 &  29 & 1.83 & 21.95 & 12.64 & 11.38 & 10.84 & \nodata & -0.17 & \nodata & \nodata & 0.40
& 15.19 & \nodata & \nodata &   0.00\\
     669 & 20431 &  33 & 1.47 & 21.51 & 10.92 & 10.06 &  9.76 & \nodata & -0.19 & \nodata & \nodata & 1.52
& 18.13 & \nodata & \nodata & \nodata\\
     670 & 29745 &  38 & 1.51 & 21.60 & 10.27 &  9.31 &  8.66 & \nodata &  0.10 & $ 7.683\pm 0.107$ & $
6.869\pm 0.290$ & 1.68 & 27.30 &  8.67 & 147.14 &  -1.00\\
     682 &  8958 &  48 & 2.12 & 21.91 & 10.78 &  9.26 &  8.63 & \nodata & -0.22 & $ 7.308\pm 0.011$ & $
6.891\pm 0.026$ & 1.86 & 24.85 & \nodata & \nodata & \nodata\\
     689 &  6931 & 613 & 1.32 & 20.85 & 10.06 &  9.30 &  9.02 & \nodata & -0.16 & \nodata & \nodata & 2.09 &
22.82 & \nodata & \nodata &   1.00\\
     707 &  6548 &  23 & 1.55 & 21.68 & 11.41 & 10.36 &  9.77 & \nodata & -0.01 & \nodata & \nodata & 0.33 &
18.97 & \nodata & \nodata &   1.60\\
     718 & 18079 &  12 & 1.47 & 21.57 & 10.08 &  9.17 &  8.73 & \nodata & -0.08 & $ 8.293\pm 0.028$ & $
8.246\pm 0.033$ & 0.55 & 35.70 &  5.74 &  77.03 & \nodata\\
     720 &  7238 &  50 & 2.02 & 22.18 & 12.72 & 10.93 & 10.03 & AAA000 & -0.10 & $ 8.790\pm 0.005$ & $
8.472\pm 0.004$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
     737 &  4326 &  11 & 1.57 & 21.67 & 12.46 & 11.29 & 10.71 & \nodata & -0.08 & $ 9.722\pm 0.028$ & $
9.499\pm 0.018$ & 0.37 & 11.27 &  9.66 &  95.50 &   0.80\\
     752 & 34586 & 674 & 1.47 & 21.33 & 11.79 & 11.02 & 10.74 & AAA000 & -0.17 & \nodata & \nodata &
0.54 & 11.69 & \nodata & \nodata &   1.10\\
     753 &  5729 & 160 & 1.47 & 21.58 & 11.63 & 10.77 & 10.32 & AAA000 & -0.04 & \nodata & \nodata & 0.91
& 14.42 & \nodata & \nodata &   1.80\\
     761 & 10738 &  18 & 1.45 & 21.57 & 11.13 & 10.06 &  9.48 & \nodata & -0.03 & $ 8.548\pm 0.030$ & $
7.972\pm 0.016$ & 1.35 & 12.81 & \nodata & \nodata & \nodata\\
     794 &  4185 &  96 & 1.55 & 21.84 & 11.95 & 10.84 & 10.31 & AAA000 & -0.10 & \nodata & \nodata & 0.46
& 15.05 & \nodata & \nodata &   2.30\\
     801 & 12283 &  12 & 1.64 & 21.63 & 10.14 &  9.19 &  8.61 & \nodata &  0.04 & $ 7.951\pm 0.064$ & $
7.399\pm 0.063$ & 0.70 & 28.98 & \nodata & \nodata &  -1.20\\
     828 & 12067 &  10 & 1.58 & 21.55 & 10.01 &  9.18 &  8.89 & \nodata & -0.19 & $ 8.555\pm 0.117$ & $
8.139\pm 0.023$ & 0.90 & 24.01 & \nodata & \nodata &   1.20\\
     848 &  7193 &  19 & 1.42 & 21.22 & 12.43 & 11.67 & 11.30 & \nodata & -0.07 & $10.313\pm 0.307$ &
$10.403\pm 0.349$ & 0.29 & 13.86 & \nodata & \nodata &   0.00\\
     867 & 15382 &  11 & 1.44 & 21.58 &  9.44 &  8.56 &  8.19 & \nodata & -0.14 & $ 7.983\pm 0.016$ & $
7.980\pm 0.031$ & 2.62 & 47.88 &  3.42 &  91.78 &   1.60\\
     871 &  4417 &  15 & 1.50 & 21.71 & 12.65 & 11.58 & 11.12 & \nodata & -0.15 & $10.802\pm 0.099$ &
$10.668\pm 0.122$ & 0.49 & 10.01 & 14.24 & 135.84 &   0.00\\
     874 &  7754 &   9 & 3.85 & 22.77 & \nodata & 14.31 & 12.46 & \nodata & \nodata & $10.631\pm 0.485$ &
$ 9.186\pm 0.113$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
     881 &  4521 & 375 & 1.33 & 20.00 & 11.12 & 10.58 & 10.23 & \nodata &  0.03 & $ 9.555\pm 0.185$ & $
9.245\pm 0.164$ & 0.41 & 16.52 & \nodata & \nodata &   2.00\\
     891 & 12686 & 707 & 2.64 & 22.07 & 10.91 &  9.08 &  8.21 & AAA000 & -0.15 & $ 7.665\pm 0.003$ & $
7.537\pm 0.002$ & 2.43 & 33.95 &  6.83 & 141.94 &   1.80\\
     894 &  5431 &  14 & 2.28 & 22.19 & 13.81 & 11.82 & 10.95 & AAA000 & -0.24 & $10.231\pm 0.027$ &
$10.047\pm 0.029$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
     915 & 17307 &  32 & 2.55 & 22.29 & 13.63 & 11.21 &  9.98 & AAA000 & -0.11 & $ 8.817\pm 0.010$ & $
8.496\pm 0.006$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
     932 &  6648 & 881 & 1.29 & 21.17 &  8.70 &  7.91 &  7.57 & \nodata & -0.12 & $ 7.118\pm 0.008$ & $
7.002\pm 0.009$ & 2.52 & 57.61 &  8.53 & 166.61 &  -1.70\\
     942 & 11014 &  12 & 2.11 & 22.23 & 11.98 & 10.43 &  9.67 & \nodata & -0.11 & \nodata & \nodata & 0.52
& 18.41 & \nodata & \nodata &   0.00\\
     960 &  5226 &  53 & 1.28 & 21.09 & 12.92 & 12.27 & 11.95 & AAA000 & -0.06 & $11.459\pm 0.030$ &
$11.370\pm 0.022$ & 0.24 & 15.12 & \nodata & \nodata &   0.00\\
     971 & 26664 &  27 & 1.18 & 20.00 & 10.48 &  9.63 &  9.77 & UUA00c & \nodata & \nodata & \nodata &
0.69 & 22.96 & \nodata & \nodata &   1.80\\
     976 &  3883 &  11 & 1.74 & 21.79 & 12.76 & 11.57 & 11.01 & \nodata & -0.11 & $10.121\pm 0.014$ & $
9.839\pm 0.017$ & 0.18 &  6.37 & \nodata & \nodata &   0.00\\
     982 &  5995 &  14 & 1.54 & 21.47 & 10.70 &  9.77 &  9.82 & UUA00c & \nodata & \nodata & \nodata &
0.73 &  8.40 & \nodata & \nodata &   1.80\\
     985 & 31842 &  13 & 1.63 & 21.88 &  8.69 &  7.75 &  7.37 & \nodata & -0.16 & $ 7.024\pm 0.004$ & $
6.869\pm 0.003$ & 2.97 & 35.63 & \nodata & \nodata & \nodata\\
     993 &  4873 &  22 & 1.79 & 22.06 & 10.78 &  9.58 &  8.84 & \nodata &  0.06 & $ 7.625\pm 0.014$ & $
7.297\pm 0.004$ & 1.88 & 24.71 & \nodata & \nodata &  -0.30\\
     997 & 15283 &  13 & 1.50 & 21.60 & 11.63 & 10.68 & 10.31 & \nodata & -0.17 & $ 9.786\pm 0.169$ & $
9.651\pm 0.207$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
    1028 &  5044 &  12 & 1.92 & 22.19 & 10.93 &  9.75 &  9.11 & \nodata & -0.03 & $ 8.504\pm 0.029$ & $
8.421\pm 0.028$ & 1.60 & 14.14 & \nodata & \nodata & \nodata\\
    1040 &  8120 & 159 & 2.50 & 22.28 & 13.99 & 11.49 & 10.16 & AAAc00 & \nodata & \nodata & \nodata &
\nodata & \nodata &  7.83 & \nodata & \nodata\\
    1044 &  4217 &  25 & 1.42 & 21.56 & 12.61 & 11.73 & 11.34 & \nodata & -0.12 & $10.746\pm 0.097$ &
$10.504\pm 0.168$ & 0.62 & 11.83 &  8.09 & 100.78 &  -2.80\\
    1045 &  4273 &   7 & 1.72 & 21.80 & 11.08 &  9.99 &  9.17 & \nodata &  0.20 & $ 8.485\pm 0.013$ & $
7.928\pm 0.006$ & 0.29 & 18.76 & \nodata & \nodata &  -7.00\\
    1070 &  4733 &  12 & 1.86 & 21.92 & 12.91 & 11.38 & 10.34 & \nodata &  0.18 & $ 9.226\pm 0.006$ & $
8.652\pm 0.022$ & \nodata & \nodata &  5.38 & \nodata & \nodata\\
    1080 &  5988 & 236 & 2.71 & 22.40 &  9.65 &  7.72 &  6.43 & AAA000 &  0.21 & \nodata & \nodata & 1.98
& 65.59 & \nodata & \nodata & -16.90\\
    1083 & 13814 &  18 & 1.51 & 21.67 & 11.12 & 10.08 &  9.72 & \nodata & -0.23 & $ 9.166\pm 0.103$ & $
9.204\pm 0.159$ & \nodata & \nodata &  5.89 & \nodata & \nodata\\
    1090 &  4306 & 371 & 1.56 & 21.67 &  8.10 &  6.87 &  5.92 & \nodata &  0.25 & \nodata & \nodata & 5.00 &
92.05 & \nodata & \nodata & \nodata\\
    1096 &  4756 &  72 & 1.50 & 21.44 & 11.62 & 10.72 & 10.16 & AAA000 &  0.04 & \nodata & \nodata & 0.18
& 18.62 & \nodata & \nodata &  -5.00\\
    1114 & 36348 & 148 & 1.98 & 21.98 &  9.80 &  8.58 &  8.04 & AAA000 & -0.15 & \nodata & \nodata &
\nodata & \nodata &  1.73 & \nodata &  -1.50\\
    1127 &  5598 &  81 & 1.51 & 21.79 & 12.08 & 11.03 & 10.64 & AAA000 & -0.21 & \nodata & \nodata & 0.90
& 17.85 &  7.20 & 105.58 &   1.40\\
    1134 &  4922 & 152 & 1.22 & 20.97 & 11.57 & 10.62 & 10.03 & AAA000 &  0.05 & \nodata & \nodata &
1.17 & 13.02 &  1.44 &  39.41 &   1.30\\
    1140 &  7031 &  12 & 2.20 & 22.18 & 12.80 & 11.28 & 10.40 & \nodata &  0.03 & $ 9.526\pm 0.043$ & $
8.864\pm 0.057$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
    1149 &  4491 &  20 & 1.50 & 21.70 & 11.67 & 10.77 & 10.24 & \nodata &  0.01 & $ 9.102\pm 0.031$ & $
8.651\pm 0.031$ & 0.70 & 14.00 & 10.50 & 124.86 & \nodata\\
    1151 & 24094 &  18 & 1.28 & 21.03 & 10.48 &  9.64 &  9.40 & \nodata & -0.24 & $ 9.165\pm 0.008$ & $
9.129\pm 0.010$ & 0.91 & 24.36 & 11.50 & 144.80 &   1.90\\
    1158 &  8508 &  16 & 1.77 & 21.86 & 11.90 & 10.54 &  9.70 & \nodata &  0.07 & $ 8.388\pm 0.017$ & $
7.925\pm 0.013$ & 0.41 & 14.00 & \nodata & \nodata &   0.00\\
    1161 &  9270 &  12 & 1.47 & 21.59 & 11.80 & 10.90 & 10.51 & \nodata & -0.13 & $ 9.737\pm 0.025$ & $
9.833\pm 0.072$ & 0.54 & 10.50 &  3.90 &  59.17 &   1.50\\
    1165 &  4517 &  16 & 3.20 & 22.59 & 16.70 & 14.01 & 11.91 & \nodata &  0.61 & $ 9.575\pm 0.053$ & $
9.072\pm 0.044$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
    1178 &  4035 & 139 & 1.63 & 21.89 & 12.74 & 11.54 & 11.05 & AAA000 & -0.19 & \nodata & \nodata &
0.22 & 17.78 &  6.34 &  60.65 &   0.00\\
    1236 &  4379 & 148 & 1.23 & 20.98 & 12.02 & 11.22 & 10.87 & AAA000 & -0.11 & \nodata & \nodata &
0.41 & 14.00 & 13.87 & 125.77 &   0.90\\
    1246 &  7615 &  25 & 1.51 & 21.43 & 12.60 & 11.56 & 10.96 & AAA000 &  0.01 & $10.406\pm 0.006$ &
$10.018\pm 0.019$ & 0.23 & 11.34 &  5.21 &  54.00 &   0.00\\
    1248 & 14567 &  32 & 1.38 & 21.49 & 11.44 & 10.50 & 10.19 & AAA0s0 & \nodata & $ 9.950\pm 0.040$ &
$ 9.931\pm 0.025$ & 0.47 & 17.57 &  3.28 &  50.34 &   1.70\\
    1252 &  5687 &  25 & 1.44 & 21.62 & 11.99 & 11.12 & 10.79 & AAA0ss & \nodata & $10.151\pm 0.039$ &
$ 9.962\pm 0.020$ & 0.53 & 12.18 & 11.68 & 122.18 &   1.60\\
    1261 &  5735 &   8 & 1.45 & 21.31 & 12.41 & 11.63 & 11.27 & \nodata & -0.09 & $10.361\pm 0.060$ & $
9.393\pm 0.063$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
    1268 &  4668 &  10 & 1.77 & 21.80 & 11.40 & 10.11 &  9.38 & \nodata &  0.00 & $ 8.031\pm 0.016$ & $
7.550\pm 0.007$ & 0.41 & 11.62 & \nodata & \nodata &  -0.90\\
    1309 &  8300 &  10 & 1.82 & 22.00 & 10.64 &  9.39 &  8.75 & \nodata & -0.07 & $ 7.826\pm 0.022$ & $
7.506\pm 0.022$ & 1.90 & 18.69 & \nodata & \nodata & \nodata\\
    1311 &  5107 &   6 & 1.22 & 21.21 & 11.01 & 10.17 &  9.94 & \nodata & -0.25 & \nodata & \nodata & 1.53 &
19.04 & \nodata & \nodata & \nodata\\
    1335 &  5466 &   8 & 1.92 & 21.97 & 11.97 & 10.74 &  9.99 & \nodata &  0.05 & $ 9.202\pm 0.045$ & $
8.896\pm 0.034$ & 0.64 &  9.52 & 10.22 & 119.02 &  -2.50\\
    1341 &  8230 &  13 & 1.99 & 22.17 & 11.42 &  9.96 &  9.32 & \nodata & -0.18 & $ 8.722\pm 0.014$ & $
8.689\pm 0.015$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
    1343 & 16586 &  22 & 1.92 & 21.92 & 12.02 & 10.61 &  9.78 & \nodata &  0.04 & $ 8.936\pm 0.005$ & $
8.622\pm 0.004$ & \nodata & \nodata &  8.66 & \nodata & \nodata\\
    1350 & 29644 &  45 & 1.23 & 21.21 &  9.70 &  9.15 &  8.97 & AAAsss & \nodata & $ 8.878\pm 0.009$ & $
8.859\pm 0.007$ & 2.20 & 24.71 &  2.80 &  75.77 &   1.70\\
    1354 & 13951 &  13 & 1.60 & 21.73 &  9.67 &  9.04 &  8.80 & \nodata & -0.13 & $ 7.961\pm 0.006$ & $
7.563\pm 0.003$ & 2.34 & 27.65 & \nodata & \nodata & \nodata\\
    1374 &  5309 & 128 & 1.54 & 21.64 & 12.75 & 11.76 & 11.16 & AAA000 &  0.03 & \nodata & \nodata &
\nodata & \nodata &  5.56 & \nodata & \nodata\\
    1380 & 14749 &  11 & 1.67 & 21.79 & 11.69 & 10.31 &  9.27 & \nodata &  0.26 & $ 8.103\pm 0.004$ & $
7.632\pm 0.001$ & 1.52 & 18.41 & \nodata & \nodata & \nodata\\
    1384 & 25433 &  17 & 1.34 & 20.88 & 10.95 & 10.18 &  9.96 & \nodata & -0.23 & $ 9.734\pm 0.006$ & $
9.686\pm 0.011$ & 0.52 & 17.22 &  2.85 &  47.41 &   1.90\\
    1409 &  6381 &   8 & 1.98 & 22.02 & 11.70 & 10.15 &  9.20 & \nodata &  0.08 & $ 8.120\pm 0.007$ & $
7.623\pm 0.004$ & 0.74 &  7.35 &  9.57 & 119.57 &  -6.30\\
    1410 &  8154 &  55 & 1.70 & 21.83 & 13.60 & 12.31 & 11.85 & AAA000 & -0.27 & \nodata & \nodata & 0.36
&  3.57 &  6.76 &  74.59 &   0.00\\
    1412 &  7594 &  10 & 1.23 & 21.20 & 11.56 & 10.65 & 10.39 & \nodata & -0.26 & $ 9.587\pm 0.013$ & $
9.297\pm 0.016$ & 0.37 & 18.27 &  9.23 &  92.64 &   1.80\\
    1429 &  5527 &  10 & 1.19 & 20.81 & 12.00 & 11.11 & 10.90 & \nodata & -0.30 & $10.631\pm 0.027$ &
$10.496\pm 0.033$ & 0.43 & 39.34 &  7.52 &  84.97 &   1.20\\
    1433 &  6307 & 124 & 1.37 & 21.32 & 12.02 & 11.22 & 10.93 & AAAcss & \nodata & \nodata & \nodata &
\nodata & \nodata & 13.87 & \nodata & \nodata\\
    1443 &  9845 &  13 & 1.37 & 21.29 & 11.11 & 10.31 & 10.08 & \nodata & -0.23 & $ 9.800\pm 0.019$ & $
9.837\pm 0.013$ & \nodata & \nodata &  1.32 & \nodata & \nodata\\
    1444 &  8199 &  15 & 1.76 & 21.65 & 11.78 & 10.94 & 10.43 & \nodata &  0.03 & $ 9.678\pm 0.005$ & $
9.207\pm 0.007$ & 0.60 & 13.58 &  7.78 &  97.12 &  -4.10\\
    1449 &  5704 &  53 & 1.58 & 21.64 & 12.42 & 11.35 & 10.91 & AAA00s & \nodata & \nodata & \nodata &
\nodata & \nodata & \nodata & \nodata & \nodata\\
    1462 & 12983 & 152 & 1.55 & 21.61 & 10.12 &  9.25 &  8.92 & AAAddd & \nodata & \nodata & \nodata &
2.54 & 27.86 &  6.76 & 143.06 & \nodata\\
    1463 &  8214 &  42 & 1.19 & 20.51 & 10.78 & 10.00 &  9.50 & AAA0ss & \nodata & $ 8.768\pm 0.004$ & $
8.385\pm 0.002$ & 0.59 & 20.51 & 10.66 & 119.14 & \nodata\\
    1466 &  5271 &  12 & 1.61 & 21.74 & 11.69 & 10.78 & 10.38 & \nodata & -0.12 & $ 9.734\pm 0.028$ & $
9.361\pm 0.007$ & 1.40 & 13.37 & \nodata & \nodata &   1.40\\
    1473 & 26525 &  20 & 1.37 & 21.35 &  7.79 &  7.64 &  7.54 & AAA000 & -0.01 & $ 7.175\pm 0.009$ & $
6.840\pm 0.008$ & 5.00 & 30.38 & \nodata & \nodata & \nodata\\
    1479 &  4999 & 105 & 1.18 & 20.32 & 12.28 & 11.65 & 11.33 & AAA000 & -0.05 & $10.982\pm 0.008$ &
$10.893\pm 0.006$ & \nodata & 17.57 &  5.54 & \nodata &   0.00\\
    1481 &  4147 &  68 & 1.07 & 20.00 & 12.66 & 11.95 & 11.78 & AAA000 & -0.24 & $11.501\pm 0.011$ &
$11.479\pm 0.015$ & 0.21 & 12.39 &  1.58 &  23.65 &   0.00\\
    1487 &  5660 &  67 & 1.35 & 21.47 & 11.55 & 10.61 & 10.28 & AAA00s & \nodata & \nodata & \nodata &
0.40 & 20.16 &  5.70 &  68.95 & \nodata\\
    1489 & 15457 & 152 & 1.20 & 21.14 &  9.31 &  8.61 &  8.40 & AAA000 & -0.20 & \nodata & \nodata & 2.59
& 33.25 & \nodata & \nodata & \nodata\\
    1492 &  6781 &  19 & 1.20 & 21.07 & 11.63 & 10.88 & 10.57 & AAA000 & -0.12 & $10.340\pm 0.010$ &
$10.310\pm 0.010$ & 0.37 & 15.12 &  1.10 &  22.44 &   1.60\\
    1499 &  6200 & 146 & 1.66 & 21.77 & 11.39 & 10.46 &  9.85 & AAA000 &  0.08 & $ 9.079\pm 0.004$ & $
8.776\pm 0.002$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
    1516 &  7737 &  60 & 1.09 & 20.00 & 11.72 & 11.05 & 10.89 & AAA000 & -0.23 & $10.734\pm 0.010$ &
$10.763\pm 0.010$ & 1.40 & 12.46 &  1.65 &  45.81 &   1.80\\
    1521 & 10061 &  31 & 1.29 & 21.16 & 11.24 & 10.36 &  9.83 & UAA0cc & \nodata & $ 8.904\pm 0.025$ & $
8.551\pm 0.018$ & 1.40 & 13.16 & \nodata & \nodata & \nodata\\
    1568 & 89438 & 268 & 1.25 & 20.44 &  9.36 &  8.84 &  8.63 & AAA000 & -0.10 & \nodata & \nodata & 2.55
& 27.93 & \nodata & \nodata & \nodata\\
    1570 &  4146 & 112 & 1.53 & 21.64 & 11.39 & 10.57 & 10.12 & AAA000 & -0.02 & \nodata & \nodata &
0.92 & 13.30 &  9.56 & 128.48 &   1.80\\
    1595 &  6861 &  60 & 1.06 & 20.00 & 11.89 & 11.19 & 10.97 & AAA000 & -0.19 & \nodata & \nodata & 0.29
& 15.05 &  4.91 &  56.08 & \nodata\\
    1603 &  4198 & 135 & 1.95 & 22.24 & 13.18 & 11.41 & 10.67 & AAA000 & -0.25 & \nodata & \nodata &
\nodata & \nodata & \nodata & \nodata &   0.00\\
    1608 &  9098 & 269 & 1.38 & 21.22 & 11.96 & 11.06 & 10.41 & AAA000 &  0.13 & \nodata & \nodata &
0.48 & 12.32 &  4.21 &  59.87 &  -1.30\\
\enddata

\tablecomments{Columns 1-5: COUP source number, source net counts,
background counts within source's extraction region, source X-ray
median energy, and inferred column density.  All values are from
\citet{Getman05}. Columns 6-8: VLT and 2MASS $JHK_s$ magnitudes as
reported in \citet{Getman05}. Column 9: Flag indicating source of
the NIR photometry (``\nodata''$=$VLT, otherwise 2MASS) and
quality of the 2MASS photometry as discussed in \citet{Getman05}.
Column 10: Color excess measured from the rightmost reddening
vector on the $J-H$ vs. $H-K_s$ color-color diagram (originating
at $\sim 0.1$~M$_{\odot}$ assuming an age of 1~Myr and using PMS
models of \citet{Siess00}). Columns 11-12: $Spitzer$-IRAC [3.6]
and [4.5] magnitudes and their statistical errors obtained in this
work. Columns 13-14: Stellar mass and radius as listed in
\citet{Getman05}. Column 15: Stellar rotation periods with
extended rotation data for COUP sources as listed in
\citet{Flaccomio05}. Column 16: Calculated Keplerian corotation
radius for stars with known $M$ and $P$. Column 17. Equivalent
width of the 8542~\AA\ Ca~II line as listed in \citet{Getman05}.}

\end{deluxetable}
